Abundances and Kinematics of Field Halo and Disk Stars I: Observational Data and Abundance Analysis

We describe observations and abundance analysis of a high-resolution, high-S/N survey of 168 stars, most of which are metal-poor dwarfs. We follow a self-consistent LTE analysis technique to determine the stellar parameters and abundances, and estimate the effects of random and systematic uncertainties on the resulting abundances. Element-to-iron ratios are derived for key alpha, odd, Fe-peak, r- and s-process elements. Effects of Non-LTE on the analysis of Fe I lines are shown to be very small on the average. Spectroscopically determined surface gravities are derived that are generally close to those obtained from Hipparcos parallaxes.

==> (inline-0) <==
\begin{deluxetable}{rrrrl}
\tablenum{1}
\normalsize
\tablewidth{0pt}
\tablecaption{Log of Observing Runs}
\tablehead{
\colhead{Run}&\colhead{Dates}&\colhead{Telescope}&\colhead{Instrument}&\colhead{$\lambda\lambda$ Coverage (approx.)} \\}
\startdata
Sep94 & 18 September 1994 & Lick 3-m & Hamilton & 4460--7090 \AA$\;$ (incomplete) \nl
Nov94 & 12 November 1994 & Lick 3-m & Hamilton & 4460--7090 \AA$\;$ (incomplete) \nl
Jun95 & 10 June 1995 & Lick 3-m & Hamilton & 3900--10075 \AA$\;$ \nl
Oct97 & 18--20 October 1997 & Lick 0.6-m CAT & Hamilton & 3650--10750 \AA$\;$ \nl
ESO   & 24 November 1997 & ESO 3.6-m & CASPEC & 5700--8160 \AA$\;$ (incomplete) \nl
Mar98 & 17--18 March 1998 & Lick 3-m & Hamilton & 3700--10075 \AA$\;$ \nl
K98 & 26 March 1999 & Keck I 10-m & HIRES & 4380--6780 \AA$\;$ (incomplete)\nl
Jun98 & 7--8 June 1998 & Lick 3-m & Hamilton & 3700--10075 \AA$\;$ \nl
Jul98 & 28 July 1998 & Lick 3-m & Hamilton & 3800--8850 \AA$\;$ \nl
Aug98 & 8--9 August 1998 & Lick 3-m & Hamilton & 4140--9900 \AA$\;$ \nl
A98 & 10--11 August 1998 & Lick 3-m & Hamilton & 3800--8850 \AA$\;$ \nl
Oct98 & 30--31 October 1998 & Lick 3-m & Hamilton & 4140--9900 \AA$\;$ \nl
Jan99 & 26--31 January 1999 & McDonald 2.1-m & Sandiford & 5300--6500 \AA$\;$ \nl
K99 & 23 March 1999 & Keck I 10-m & HIRES & 3760--6180 \AA$\;$ (incomplete)\nl
Apr99 & 6--7 April 1999 & Lick 3-m & Hamilton & 4140--9900 \AA$\;$ \nl
May99 & 24 May 1999 & Lick 3-m & Hamilton & 4140--9900 \AA$\;$ \nl
\enddata
\end{deluxetable}
% % %
%%%%%%%%%%%%%%%%%%%%%%%%%
% table 2               %
%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{rrrrrrrr}
\tablenum{2}
\tiny
\tablewidth{0pt}
\tablecaption{Table of Observations\tablenotemark{a}}
\tablehead{
\colhead{HIP}&\colhead{Observ.}&\colhead{HD}&\colhead{BD/CD} & \colhead{Other} &
 \colhead{V} & \colhead{Exp.
} & \colhead{S/N} \\
\colhead{} & \colhead{Run} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
 \colhead{(s)} & \colhead{}
    \\}
\startdata
SUN & Oct98 & \nodata  & \nodata    & \nodata  & -26.75 & 1 & 80 \nl
SUN & May99 & \nodata  & \nodata   & \nodata  & -26.75 & 45 & 220 \nl
171 & Oct98 & 224930 & BD +26 4734 & GL914A & 5.80 & 300 & 200 \nl
2413 & Oct98 & 2665 & BD +56 70 & \nodata  & 7.72 & 2000 & 105 \nl
3026 & Aug98 & 3567 & BD -09 122 & G270-23 & 9.25 & 1800 & 120 \nl
3086 & Jul98 & 3628 & BD +2 84 & G1-9 & 7.34 & 900 & 110 \nl
3554 & Aug98 & 4306 & BD -10 155 & \nodata  & 9.02 & 1500 & 110 \nl
5336 & Aug98 & 6582 & BD +54 223 & G34-3 & 5.17 & 300 & 250 \nl
5445 & Aug98 & 6755 & BD +60 170 & \nodata  & 7.72 & 900 & 160 \nl
5458 & Oct98 & 6833 & BD +53 236 & \nodata  & 6.75 & 900 & 70 \nl
6710 & Oct98 & 8724 & BD +16 149 & \nodata  & 8.30 & 900 & 75 \nl
7217 & Aug98 & 9430 & BD +22 245 & G34-36 & 9.04 & 1500 & 115 \nl
10140 & Sep94 & \nodata  & BD +29 366 & G74-5 & 8.76 & 2700 & 115 \nl
10140 & Aug98 & \nodata  & BD +29 366 & G74-5 & 8.76 & 1200 & 120 \nl
10449 & Oct98 & \nodata  & BD -01 306 & G159-50 & 9.08 & 1800 & 100 \nl
11349 & Aug98 & 15096 & BD +05 336 & G73-57 & 7.93 & 900 & 140 \nl
11952 & Oct98 & 16031 & BD -13 482 & \nodata  & 9.77 & 3600 & 90 \nl
12306 & Oct97 & 16397 & BD +30 421 & G36-38 & 7.34 & 8100 & 205 \nl
13366 & A98 & 17820 & BD +10 380 & G4-44 & 8.38 & 900 & 90 \nl
14086 & Oct98 & 18907 & CD -28 987 & LTT1446 & 5.88 & 300 & 110 \nl
14594 & Nov94 & 19445 & BD +25 495 & G37-26 & 8.04 & 2700 & 145 \nl
14594 & Oct98 & 19445 & BD +25 495 & G37-26 & 8.04 & 900 & 130 \nl
15394 & Oct97 & 20512 & BD +14 550 & G5-27 & 7.41 & 5400 & 125 \nl
16214 & Oct98 & 21581 & BD -00 552 & \nodata  & 8.70 & 1200 & 90 \nl
17085 & ESO & 22785 & BD -04 641 & \nodata  & 9.58 & 1200 & 135 \nl
17147 & Nov94 & 22879 & BD -03 592 & G80-15 & 6.68 & 1200 & 145 \nl
17147 & Oct98 & 22879 & BD -03 592 & G80-15 & 6.68 & 600 & 155 \nl
17147 & Jan99 & 22879 & BD -03 592 & G80-15 & 6.68 & 1200 & 100 \nl
17666 & Oct98 & 23439 & BD +41 750 & G95-57 & 7.67 & 900 & 135 \nl
17666 & Jan99 & 23439 & BD +41 750 & G95-57 & 7.67 & 1800 & 75 \nl
18235 & Oct98 & 24616 & CD -23 1619 & LTT1823 & 6.68 & 900 & 100 \nl
18915 & Oct98 & 25329 & BD +34 796 & \nodata  & 8.51 & 1500 & 140 \nl
18995 & Oct98 & 25532 & BD +22 626 & \nodata  & 8.22 & 1200 & 110 \nl
19007 & ESO & 25673 & BD -05 812 & \nodata  & 9.53 & 1200 & 165 \nl
19378 & Oct98 & 26297 & BD -16 791 & \nodata  & 7.46 & 1200 & 110 \nl
19797 & Nov94 & 284248 & BD +21 607 & G8-16 & 9.23 & 2400 & 85 \nl
19797 & Oct98 & 284248 & BD +21 607 & G8-16 & 9.23 & 1800 & 90 \nl
21000 & K98 & \nodata  & BD +4 701 & \nodata  & 9.83 & 360 & 90 \nl
21586 & K98 & \nodata  & BD +50 1021 & G175-43 & 10.39 & 360 & 95 \nl
21609 & ESO & 29907 & CD -65 253 & LTT2057 & 9.91 & 2400 & 200 \nl
21648 & Jan99 & 29574 & BD -13 942 & \nodata  & 8.33 & 1850 & 65 \nl
21767 & K98 & 280067 & BD +34 899 & \nodata  & 10.40 & 360 & 100 \nl
22246 & K98 & \nodata  & BD +45 983 & G96-1 & 10.12 & 400 & 90 \nl
22632 & ESO & 31128 & CD -27 1935 & LTT2108 & 9.13 & 900 & 170 \nl
23344 & Oct98 & \nodata  & BD +03 740 & G84-29 & 9.79 & 3600 & 100 \nl
24316 & ESO & 34328 & CD -59 1024 & LTT2211 & 9.46 & 1200 & 170 \nl
26688 & ESO & 37792 & BD -19 1234 & \nodata  & 7.70 & 300 & 200 \nl
27654 & Jan99 & 39364 & BD -20 1211 & delLep & 3.76 & 180 & 230 \nl
28188 & K98 & 40057 & BD +21 1056 & \nodata  & 9.00 & 180 & 115 \nl
29759 & Oct98 & \nodata  & BD +37 1458 & G98-58 & 8.92 & 3600 & 160 \nl
29992 & Jan99 & 44007 & BD -14 1399 & \nodata  & 8.05 & 1800 & 100 \nl
30668 & Jan99 & 45282 & BD +03 1247 & \nodata  & 8.00 & 1800 & 135 \nl
30990 & Jan99 & 45205 & BD +60 970 & G249-49 & 8.43 & 2400 & 105 \nl
31188 & Jan99 & 46341 & BD -06 1598 & \nodata  & 8.60 & 4915 & 100 \nl
31639 & K98 & \nodata  & CD -25 3416 & \nodata & 9.64 & 720 & 115 \nl
32308 & K98 & \nodata  & BD +15 1305 & \nodata  & 10.73 & 450 & 145 \nl
33582 & Jan99 & 51754 & BD -00 1520 & G108-43 & 9.02 & 2700 & 65 \nl
34146 & ESO & 53545 & BD -16 1743 & \nodata  & 8.05 & 360 & 175 \nl
34548 & Mar98 & 53871 & BD +52 1173 & \nodata  & 9.06 & 2000 & 155 \nl
36491 & Mar98 & 59374 & BD +19 1749 & G88-31 & 8.48 & 1200 & 175 \nl
36849 & Jan99 & 60319 & LTT12040  & G88-40 & 8.94 & 2700 & 130 \nl
37335 & Nov94 & \nodata & BD -01 1792 & G112-36 & 9.23 & 3600 & 95 \nl
38541 & Mar98 & 64090 & BD +31 1684 & G90-25 & 8.27 & 1200 & 190 \nl
38621 & Jan99 & 63791 & BD +62 959 & \nodata  & 7.89 & 1200 & 125 \nl
38625 & Oct97 & 64606 & BD -01 1883 & G112-54 & 7.44 & 5400 & 125 \nl
40068 & K99 & \nodata  & BD +80 245 & G251-54 & 10.01 & 600 & 145 \nl
40778 & K98 & 233511 & BD +54 1216 & G194-22 & 9.73 & 600 & 150 \nl
42592 & Jan99 & 74000 & BD -15 2546 & \nodata  & 9.67 & 3600 & 105 \nl
44075 & Jan99 & 76932 & BD -15 2656 & \nodata  & 5.80 & 600 & 220 \nl
44116 & Mar98 & 76910 & BD -00 2103 & \nodata  & 8.48 & 1200 & 190 \nl
44124 & Nov94 & \nodata  & BD -03 2525 & G114-26 & 9.66 & 4800 & 75 \nl
44716 & Jan99 & 78050 & BD +21 1969 & G9-47 & 7.68 & 1200 & 140 \nl
44919 & Jan99 & 78737 & CD -26 6774 & \nodata  & 8.92 & 1260 & 50 \nl
47139 & Jan99 & 83212 & BD -20 2955 & \nodata  & 8.33 & 1800 & 125 \nl
47640 & Mar98 & 83888 & BD +46 1535 & \nodata  & 8.84 & 1200 & 150 \nl
48146 & Mar98 & \nodata  & BD +09 2242 & \nodata  & 9.57 & 2400 & 140 \nl
48152 & Mar98 & 84937 & BD +14 2151 & G43-3 & 8.33 & 1200 & 180 \nl
49371 & Jan99 & 87140 & BD +55 1362 & \nodata  & 8.97 & 3600 & 140 \nl
50139 & Jun95 & 88725 & BD +03 2338 & G44-6 & 7.75 & 240 & 85 \nl
50173 & Jan99 & 88609 & BD +54 1359 & \nodata  & 8.59 & 1800 & 100 \nl
52771 & Jan99 & \nodata  & BD +29 2091 & G119-32 & 10.26 & 3600 & 45 \nl
53070 & Jun95 & 94028 & BD +21 2247 & G58-25 & 8.21 & 500 & 110 \nl
54858 & Jan99 & 97560 & BD +40 2408 & G122-6 & 7.91 & 1200 & 140 \nl
55022 & Jan99 & 97916 & BD +02 2406 & \nodata  & 9.21 & 3600 & 70 \nl
57265 & K99 & \nodata  & BD +26 2251 & G121-12 & 10.38 & 600 & 135 \nl
57850 & Jan99 & 103036 & BD -04 3155 & \nodata  & 8.19 & 1200 & 110 \nl
57850 & Apr99 & 103036 & BD -04 3155 & \nodata  & 8.19 & 1800 & 65 \nl
57939 & Jun95 & 103095 & BD +38 2285 & G122-51 & 6.42 & 300 & 210 \nl
57939 & Mar98 & 103095 & BD +38 2285 & G122-51 & 6.42 & 300 & 240 \nl
57939 & Jun98 & 103095 & BD +38 2285 & G122-51 & 6.42 & 60 & 70 \nl
57939 & Jan99 & 103095 & BD +38 2285 & G122-51 & 6.42 & 3600 & 130 \nl
58229 & K99 & 103723 & BD -20 3540 & \nodata  & 10.06 & 600 & 145 \nl
58357 & Jan99 & 103912 & BD +49 2098 & G122-57 & 8.35 & 3600 & 140 \nl
59109 & K99 & \nodata  & BD -04 3208 & G13-9 & 10.00 & 600 & 160 \nl
59239 & Jan99 & 105546 & BD +59 1422 & \nodata  & 8.61 & 2700 & 70 \nl
59330 & Jan99 & 105755 & BD +55 1514 & \nodata  & 8.58 & 2700 & 60 \nl
59750 & Mar98 & 106516 & BD -09 3468 & \nodata  & 6.11 & 300 & 220 \nl
59750 & Jan99 & 106516 & BD -09 3468 & \nodata  & 6.11 & 600 & 125 \nl
59750 & Apr99 & 106516 & BD -09 3468 & \nodata  & 6.11 & 600 & 85 \nl
60551 & Jan99 & 108076 & BD +39 2519 & G123-29 & 8.03 & 1200 & 105 \nl
60632 & Mar98 & 108177 & BD +02 2538 & G13-35 & 9.66 & 2400 & 120 \nl
60719 & Jan99 & 108317 & BD +06 2613 & \nodata  & 8.03 & 1200 & 65 \nl
60719 & Apr99 & 108317 & BD +06 2613 & \nodata  & 8.03 & 1800 & 60 \nl
61824 & Jan99 & 110184 & BD +09 2653 & \nodata  & 8.27 & 1200 & 75 \nl
61824 & Apr99 & 110184 & BD +09 2653 & \nodata  & 8.27 & 1800 & 50 \nl
62747 & Jun98 & 111721 & BD -12 3709 & \nodata  & 7.99 & 1200 & 130 \nl
62882 & Mar98 & 111980 & BD -17 3723 & \nodata  & 8.36 & 1200 & 155 \nl
63970 & Mar98 & \nodata  & BD +33 2300 & \nodata  & 10.07 & 3600 & 155 \nl
64115 & May99 & 114095 & BD -06 3742 & G14-32 & 8.35 & 900 & 105 \nl
64426 & May99 & 114762 & BD +18 2700 & G63-9 & 7.30 & 600 & 145 \nl
65268 & Mar98 & 116316 & BD +26 2452 & \nodata  & 7.64 & 900 & 230 \nl
66246 & May99 & 118055 & BD -15 3695 & \nodata  & 8.86 & 1500 & 100 \nl
66509 & Jun95 & 118659 & BD +19 2692 & G63-44 & 7.97 & 1000 & 125 \nl
66665 & Jun98 & \nodata  & BD +13 2698 & G63-46 & 9.37 & 1200 & 70 \nl
66815 & Mar98 & 119173 & BD -03 3515 & \nodata  & 8.83 & 1200 & 140 \nl
68594 & Jun98 & 122563 & BD +10 2617 & \nodata  & 6.18 & 120 & 95 \nl
68796 & Mar98 & 123710 & BD +75 526 & \nodata  & 8.21 & 1200 & 170 \nl
68807 & May99 & 122956 & BD -14 3867 & \nodata  & 7.22 & 600 & 125 \nl
69746 & May99 & \nodata  & BD +09 2870 & \nodata  & 9.40 & 1800 & 85 \nl
70647 & May99 & 126587 & BD -21 3903 & \nodata  & 9.11 & 1800 & 65 \nl
70681 & Jun98 & 126681 & BD -17 4092 & \nodata  & 9.28 & 1500 & 55 \nl
71886 & Mar98 & 129392 & BD +04 2902 & \nodata  & 8.94 & 1500 & 115 \nl
71887 & Mar98 & 129515 & BD +32 2505 & \nodata  & 8.79 & 1800 & 165 \nl
71939 & Mar98 & 129518 & BD +04 2904 & \nodata  & 8.81 & 1800 & 170 \nl
72461 & Mar98 & \nodata  & BD +26 2606 & G166-45 & 9.73 & 2400 & 145 \nl
73385 & Jun98 & 132475 & BD -21 4009 & \nodata  & 8.55 & 900 & 75 \nl
73960 & May99 & \nodata  & BD +30 2611 & \nodata  & 9.13 & 1800 & 120 \nl
74033 & Jun98 & 134113 & BD +09 3001 & G66-65 & 8.26 & 720 & 100 \nl
74067 & Aug98 & 134088 & BD -07 3963 & G151-28 & 7.99 & 900 & 125 \nl
74079 & Jun98 & 134169 & BD +04 2969 & \nodata  & 7.67 & 360 & 80 \nl
74234 & Jun95 & 134440 & BD -15 4041 & GL579.2B & 9.44 & 2000 & 110 \nl
74235 & Jun95 & 134439 & BD -15 4042 & GL579.2A & 9.07 & 2000 & 130 \nl
76976 & Jun95 & 140283 & BD -10 4149 & GJ1195 & 7.20 & 450 & 135 \nl
76976 & Mar98 & 140283 & BD -10 4149 & GJ1195 & 7.20 & 600 & 200 \nl
77946 & Jun98 & 142575 & BD +05 3113 & \nodata  & 8.61 & 900 & 80 \nl
78640 & Jun98 & \nodata  & BD +42 2667 & G180-24 & 9.86 & 2700 & 85 \nl
80837 & Jun95 & 148816 & BD +04 3195 & G17-21 & 7.27 & 800 & 180 \nl
81170 & Jun95 & 149414 & BD -03 3968 & G17-25 & 9.60 & 2000 & 105 \nl
81461 & Aug98 & 149996 & BD -02 4219 & G17-30 & 8.50 & 900 & 100 \nl
85007 & Sep94 & 157466 & BD +25 3252 & \nodata  & 6.88 & 800 & 195 \nl
85007 & Jun95 & 157466 & BD +25 3252 & \nodata  & 6.88 & 600 & 180 \nl
85007 & Jun98 & 157466 & BD +25 3252 & \nodata  & 6.88 & 180 & 85 \nl
85378 & Jun95 & 158226 & BD +31 3027 & G181-47 & 8.50 & 2000 & 200 \nl
85757 & Sep94 & 158809 & BD -02 4381 & G19-27 & 8.15 & 2700 & 165 \nl
85855 & Jun98 & \nodata  & BD +23 3130 & G170-47 & 8.94 & 1200 & 80 \nl
85855 & Aug98 & \nodata  & BD +23 3130 & G170-47 & 8.94 & 3600 & 175 \nl
86013 & Aug98 & 159482 & BD +06 3455 & G139-48 & 8.37 & 900 & 110 \nl
86431 & Jun98 & 160693 & BD +37 2926 & G182-19 & 8.39 & 720 & 90 \nl
86443 & K99 & \nodata  & BD +02 3375 & G20-8 & 9.94 & 450 & 145 \nl
87693 & Aug98 & \nodata  & BD +20 3603 & G183-11 & 9.77 & 2700 & 105 \nl
88010 & Aug98 & 163810 & BD -13 4807 & G154-36 & 9.63 & 2700 & 95 \nl
88039 & May99 & 163799 & BD -22 4475 & \nodata  & 8.80 & 1500 & 85 \nl
91058 & Jun95 & 171620 & BD +34 3239 & \nodata  & 7.55 & 1200 & 250 \nl
92167 & May99 & 175305 & BD +74 792 & G259-35 & 7.18 & 600 & 105 \nl
92532 & Sep94 & 174912 & BD +38 3327 & G207-5 & 7.15 & 900 & 175 \nl
92532 & Jun95 & 174912 & BD +38 3327 & G207-5 & 7.15 & 700 & 220 \nl
92781 & Jun98 & 175179 & BD -04 4617 & \nodata  & 9.05 & 1200 & 55 \nl
94449 & Aug98 & 179626 & BD -00 3676 & G22-20 & 9.18 & 1800 & 120 \nl
96115 & Aug98 & 338529 & BD +26 3578 & \nodata  & 9.37 & 1800 & 110 \nl
96185 & Oct97 & 184499 & BD +32 3474 & \nodata  & 6.62 & 3600 & 200 \nl
96185 & Aug98 & 184499 & BD +32 3474 & \nodata  & 6.62 & 450 & 200 \nl
97023 & Aug98 & 186379 & BD +24 3849 & \nodata  & 6.87 & 450 & 160 \nl
97468 & Oct98 & 187111 & BD -12 5540 & \nodata  & 7.71 & 900 & 55 \nl
98020 & Jun98 & 188510 & BD +10 4091 & G143-17 & 8.83 & 1200 & 60 \nl
98532 & Jul98 & 189558 & BD -12 5613 & \nodata  & 7.72 & 900 & 85 \nl
99423 & Aug98 & 345957 & BD +23 3912 & \nodata  & 8.90 & 1200 & 110 \nl
99938 & Aug98 & 192718 & BD -07 5253 & \nodata  & 8.39 & 900 & 115 \nl
100568 & Aug98 & 193901 & BD -21 5703 & \nodata  & 8.65 & 1200 & 100 \nl
100792 & Aug98 & 194598 & BD +09 4529 & G24-15 & 8.33 & 900 & 120 \nl
101346 & Aug98 & 195633 & BD +06 4557 & GL792.1A & 8.54 & 900 & 105 \nl
101382 & Oct97 & 195987 & BD +41 3799 & G209-35 & 7.09 & 3600 & 110 \nl
103269 & Oct98 & \nodata  & BD +41 3931 & G212-7 & 10.28 & 3600 & 100 \nl
104659 & Sep94 & 201891 & BD +17 4519 & \nodata  & 7.37 & 1200 & 165 \nl
104659 & Oct97 & 201891 & BD +17 4519 & \nodata  & 7.37 & 7200 & 195 \nl
104660 & Jul98 & 201889 & BD +23 4264 & \nodata  & 8.06 & 1200 & 95 \nl
105888 & Sep94 & 204155 & BD +04 4674 & G25-29 & 8.49 & 2700 & 160 \nl
105888 & Aug98 & 204155 & BD +04 4674 & G25-29 & 8.49 & 900 & 110 \nl
106947 & Sep94 & \nodata  & BD +22 4454 & G126-19 & 9.51 & 3600 & 105 \nl
107975 & Oct98 & 207978 & BD +28 4215 & \nodata  & 5.52 & 300 & 155 \nl
109067 & Sep94 & \nodata  & BD +11 4725 & G18-28 & 9.55 & 3360 & 80 \nl
109390 & A98 & 210295 & BD -14 6222 & \nodata  & 9.55 & 2400 & 85 \nl
109558 & Aug98 & \nodata  & BD +17 4708 & G126-62 & 9.46 & 1800 & 105 \nl
112796 & Oct98 & 216143 & BD -07 5873 & \nodata  & 7.80 & 1800 & 145 \nl
114271 & Aug98 & 218502 & BD -15 6355 & \nodata  & 8.25 & 900 & 110 \nl
114962 & Aug98 & 219617 & BD -14 6437 & G273-1 & 8.16 & 1200 & 120 \nl
115167 & A98 & \nodata  & BD +02 4651 & G29-23 & 10.21 & 3600 & 80 \nl
115610 & Aug98 & \nodata  & BD +33 4707 & G190-22 & 9.35 & 2000 & 130 \nl
115949 & Oct98 & 221170 & BD +29 4940 & \nodata  & 7.67 & 900 & 110 \nl
116082 & Oct98 & 221377 & BD +51 3630 & \nodata  & 7.56 & 900 & 75 \nl
117029 & Aug98 & 222794 & BD +57 2787 & G241-66 & 7.14 & 600 & 165 \nl
117041 & Oct98 & \nodata  & BD -08 6177 & G157-93 & 10.11 & 3600 & 85 \nl
\enddata
\tablenotetext{a}{The complete version of this table is in the electronic
edition of the Journal.  The printed edition only contains a sample.}
\end{deluxetable}

% % %
%%%%%%%%%%%%%%%%%%%%%%%%%
% table 3               %
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccrl}
\tiny
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Lines \& Oscillator Strengths}
\tablehead{
\colhead{Element}  & \colhead{$\lambda$ (\AA)} & \colhead{E.P. (eV)}
& \colhead{log $gf$} &\colhead {Source} }
\startdata
 Fe I  & 4531.15 & 1.49 & -2.115 & Blackwell \etal 1980a    \nl
 Fe I  & 4592.66 & 1.56 & -2.409 & Blackwell \etal 1980a    \nl
 Fe I  & 4595.36 & 3.29 & -1.758 & Obrian \etal 1991        \nl
 Fe I  & 4602.01 & 1.61 & -3.114 & Blackwell \etal 1980a    \nl
 Fe I  & 4602.94 & 1.49 & -2.208 & Blackwell \etal 1980a    \nl
 Fe I  & 4643.46 & 3.64 & -1.147 & Obrian \etal 1991        \nl
 Fe I  & 4647.43 & 2.94 & -1.351 & Obrian \etal 1991        \nl
 Fe I  & 4661.97 & 2.98 & -2.502 & Obrian \etal 1991        \nl
 Fe I  & 4733.60 & 1.49 & -2.947 & Blackwell \etal 1980a    \nl
 Fe I  & 4736.77 & 3.20 & -0.752 & Obrian \etal 1991        \nl
 Fe I  & 4786.81 & 3.00 & -1.606 & Obrian \etal 1991        \nl
 Fe I  & 4789.65 & 3.53 & -0.957 & Obrian \etal 1991        \nl
 Fe I  & 4800.65 & 4.12 & -1.028 & Obrian \etal 1991        \nl
 Fe I  & 4859.74 & 2.86 & -0.764 & Obrian \etal 1991        \nl
 Fe I  & 4871.32 & 2.85 & -0.362 & Obrian \etal 1991        \nl
 Fe I  & 4872.14 & 2.87 & -0.567 & Obrian \etal 1991        \nl
 Fe I  & 4890.75 & 2.86 & -0.394 & Obrian \etal 1991        \nl
 Fe I  & 4891.49 & 2.84 & -0.111 & Obrian \etal 1991        \nl
 Fe I  & 4918.99 & 2.85 & -0.342 & Obrian \etal 1991        \nl
 Fe I  & 4939.69 & 0.86 & -3.300 & Blackwell \etal 1979a    \nl
 Fe I  & 4994.13 & 0.91 & -3.040 & Blackwell \etal 1979a    \nl
 Fe I  & 5006.12 & 2.82 & -0.615 & Obrian \etal 1991        \nl
 Fe I  & 5028.13 & 3.56 & -1.122 & Obrian \etal 1991        \nl
 Fe I  & 5041.07 & 0.95 & -3.086 & Obrian \etal 1991        \nl
 Fe I  & 5044.21 & 2.85 & -2.017 & Obrian \etal 1991        \nl
 Fe I  & 5048.44 & 3.94 & -1.029 & Obrian \etal 1991        \nl
 Fe I  & 5049.82 & 2.27 & -1.355 & Obrian \etal 1991        \nl
 Fe I  & 5051.64 & 0.91 & -2.755 & Blackwell \etal 1979a    \nl
 Fe I  & 5068.77 & 2.93 & -1.041 & Obrian \etal 1991        \nl
 Fe I  & 5079.23 & 2.20 & -2.027 & Blackwell \etal 1982b    \nl
 Fe I  & 5079.74 & 0.99 & -3.180 & Blackwell \etal 1979a    \nl
 Fe I  & 5083.34 & 0.96 & -2.918 & Blackwell \etal 1979a    \nl
 Fe I  & 5123.72 & 1.01 & -3.028 & Blackwell \etal 1979a    \nl
 Fe I  & 5127.36 & 0.91 & -3.267 & Blackwell \etal 1979a    \nl
 Fe I  & 5151.92 & 1.01 & -3.282 & Blackwell \etal 1979a    \nl
 Fe I  & 5191.45 & 3.03 & -0.551 & Obrian \etal 1991        \nl
 Fe I  & 5198.71 & 2.22 & -2.095 & Blackwell \etal 1982b    \nl
 Fe I  & 5216.28 & 1.61 & -2.110 & Blackwell \etal 1980a    \nl
 Fe I  & 5217.39 & 3.20 & -1.162 & Obrian \etal 1991        \nl
 Fe I  & 5232.94 & 2.94 & -0.057 & Obrian \etal 1991        \nl
 Fe I  & 5242.49 & 3.62 & -0.967 & Obrian \etal 1991        \nl
 Fe I  & 5288.53 & 3.68 & -1.508 & Obrian \etal 1991        \nl
 Fe I  & 5307.37 & 1.61 & -2.947 & Blackwell \etal 1980a    \nl
 Fe I  & 5332.90 & 1.55 & -2.776 & Obrian \etal 1991        \nl
 Fe I  & 5379.57 & 3.68 & -1.514 & Obrian \etal 1991        \nl
 Fe I  & 5501.46 & 0.95 & -3.046 & Obrian \etal 1991        \nl
 Fe I  & 5506.78 & 0.99 & -2.757 & Blackwell \etal 1979a    \nl
 Fe I  & 5662.52 & 4.16 & -0.573 & Obrian \etal 1991        \nl
 Fe I  & 5701.55 & 2.56 & -2.176 & Blackwell \etal 1982c    \nl
 Fe I  & 5753.12 & 4.24 & -0.688 & Obrian \etal 1991        \nl
 Fe I  & 5956.70 & 0.86 & -4.565 & Blackwell \etal 1979a    \nl
 Fe I  & 6065.49 & 2.61 & -1.490 & Blackwell \etal 1982c    \nl
 Fe I  & 6082.72 & 2.22 & -3.533 & Blackwell \etal 1982b    \nl
 Fe I  & 6151.62 & 2.18 & -3.259 & Blackwell \etal 1982b    \nl
 Fe I  & 6173.34 & 2.22 & -2.840 & Blackwell \etal 1982b    \nl
 Fe I  & 6219.29 & 2.20 & -2.393 & Blackwell \etal 1982b    \nl
 Fe I  & 6230.73 & 2.56 & -1.241 & Blackwell \etal 1982b    \nl
 Fe I  & 6246.32 & 3.59 & -0.877 & Obrian \etal 1991        \nl
 Fe I  & 6252.56 & 2.40 & -1.647 & Blackwell \etal 1982b    \nl
 Fe I  & 6265.14 & 2.18 & -2.510 & Blackwell \etal 1982b    \nl
 Fe I  & 6297.80 & 2.22 & -2.700 & Blackwell \etal 1982b    \nl
 Fe I  & 6322.69 & 2.59 & -2.386 & Blackwell \etal 1982b    \nl
 Fe I  & 6344.15 & 2.43 & -2.883 & Blackwell \etal 1982b    \nl
 Fe I  & 6421.36 & 2.28 & -1.987 & Blackwell \etal 1982b    \nl
 Fe I  & 6430.85 & 2.18 & -1.966 & Blackwell \etal 1982b    \nl
 Fe I  & 6481.88 & 2.28 & -2.944 & Blackwell \etal 1982b    \nl
 Fe I  & 6494.99 & 2.40 & -1.233 & Blackwell \etal 1982b    \nl
 Fe I  & 6498.95 & 0.96 & -4.659 & Blackwell \etal 1979a    \nl
 Fe I  & 6593.88 & 2.43 & -2.382 & Blackwell \etal 1982b    \nl
 Fe I  & 6609.12 & 2.56 & -2.652 & Blackwell \etal 1982c    \nl
 Fe I  & 6750.15 & 2.42 & -2.581 & Blackwell \etal 1982b    \nl
 Fe I  & 6945.21 & 2.42 & -2.442 & Blackwell \etal 1982b    \nl
 Fe I  & 6978.86 & 2.48 & -2.460 & Blackwell \etal 1982b    \nl
 Fe I  & 7723.20 & 2.28 & -3.577 & Blackwell \etal 1982b    \nl
 Fe I  & 7912.87 & 0.86 & -4.808 & Blackwell \etal 1979a    \nl
 Fe II & 4555.89 & 2.82 & -2.19  & Blackwell \etal 1980b     \nl
 Fe II & 4576.34 & 2.84 & -2.91  & Blackwell \etal 1980b    \nl
 Fe II & 4582.83 & 2.84 & -3.13  & Blackwell \etal 1980b    \nl
 Fe II & 4620.52 & 2.83 & -3.23  & Blackwell \etal 1980b    \nl
 Fe II & 4635.31 & 5.96 & -1.30  & Moity 1983               \nl
 Fe II & 4670.17 & 2.58 & -4.05  & Blackwell \etal 1980b    \nl
 Fe II & 4923.92 & 2.89 & -1.31  & Moity 1983               \nl
 Fe II & 4993.35 & 2.81 & -3.65  & Blackwell \etal 1980b    \nl
 Fe II & 5100.66 & 2.81 & -4.20  & Blackwell \etal 1980b    \nl
 Fe II & 5132.67 & 2.81 & -4.01  & Blackwell \etal 1980b    \nl
 Fe II & 5197.58 & 3.23 & -2.24  & Moity 1983               \nl
 Fe II & 5234.63 & 3.22 & -2.10  & Moity 1983               \nl
 Fe II & 5264.79 & 3.23 & -3.02  & Blackwell \etal 1980b    \nl
 Fe II & 5325.56 & 3.22 & -3.15  & Blackwell \etal 1980b    \nl
 Fe II & 5414.08 & 3.22 & -3.62  & Blackwell \etal 1980b    \nl
 Fe II & 5425.46 & 3.20 & -3.19  & Blackwell \etal 1980b    \nl
 Fe II & 5991.38 & 3.15 & -3.57  & Blackwell \etal 1980b    \nl
 Fe II & 6084.10 & 3.20 & -3.81  & Blackwell \etal 1980b    \nl
 Fe II & 6149.25 & 3.89 & -2.75  & Blackwell \etal 1980b    \nl
 Fe II & 6247.56 & 3.89 & -2.34  & Blackwell \etal 1980b    \nl
 Fe II & 6416.93 & 3.89 & -2.68  & Blackwell \etal 1980b    \nl
 Fe II & 6432.68 & 2.89 & -3.57  & Blackwell \etal 1980b    \nl
 Fe II & 6456.39 & 3.90 & -2.13  & Blackwell \etal 1980b    \nl
 Fe II & 6516.08 & 2.89 & -3.28  & Blackwell \etal 1980b    \nl
 Fe II & 7479.70 & 3.89 & -3.71  & Blackwell \etal 1980b    \nl
 Fe II & 7711.73 & 3.90 & -2.57  & Blackwell \etal 1980b    \nl
 Li I  & 6707.76 & 0.00 &  hfs   & Smith \etal 1998         \nl
 Na I  & 4668.57 & 2.10 &  -1.41 & Sneden \etal 1997        \nl
 Na I  & 5682.65 & 2.10 &  -0.70 & Sneden \etal 1997        \nl
 Na I  & 5688.21 & 2.10 &  -0.37 & Sneden \etal 1997        \nl
 Na I  & 5889.96 & 0.00 &  hfs   & McWilliam 1995b          \nl
 Na I  & 5895.94 & 0.00 &  hfs   & McWilliam 1995b          \nl
 Na I  & 6154.23 & 2.10 &  -1.56 & Sneden \etal 1997        \nl
 Na I  & 6160.75 & 2.10 &  -1.26 & Sneden \etal 1997        \nl
 Mg I  & 4703.00 & 4.33 &  -0.52 & Fuhrmann \etal 1995    \nl
 Mg I  & 4730.03 & 4.33 &  -2.31 & Fuhrmann \etal 1995    \nl
 Mg I  & 5172.70 & 2.70 &  -0.39 & Fuhrmann \etal 1995    \nl
 Mg I  & 5183.27 & 2.70 &  -0.17 & Fuhrmann \etal 1995    \nl
 Mg I  & 5528.42 & 4.33 &  -0.50 & Fuhrmann \etal 1995    \nl
 Mg I  & 5711.09 & 4.33 &  -1.67 & Fuhrmann \etal 1995    \nl
 Mg I  & 7387.70 & 5.75 &  -1.10 & Shetrone 1996            \nl
 Mg I  & 7691.57 & 5.75 &  -0.80 & Shetrone 1996            \nl
 Al I  & 6696.03 & 3.14 &  -1.57 & Shetrone 1996            \nl
 Al I  & 6698.67 & 3.14 &  -1.89 & Shetrone 1996            \nl
 Al I  & 7835.32 & 4.02 &  -0.71 & Shetrone 1996            \nl
 Al I  & 7836.13 & 4.02 &  -0.55 & Shetrone 1996            \nl
 Al I  & 8772.88 & 4.02 &  -0.38 & Shetrone 1996            \nl
 Al I  & 8773.91 & 4.02 &  -0.16 & Shetrone 1996            \nl
 Si I  & 5645.66 & 4.91 &  -2.14 & Garz 1973                \nl
 Si I  & 5665.60 & 4.90 &  -2.04 & Garz 1973                \nl
 Si I  & 5684.52 & 4.93 &  -1.65 & Garz 1973                \nl
 Si I  & 5701.12 & 4.93 &  -2.05 & Garz 1973                \nl
 Si I  & 5708.41 & 4.93 &  -1.47 & Garz 1973                \nl
 Si I  & 5772.26 & 5.06 &  -1.75 & Garz 1973                \nl
 Si I  & 5793.08 & 4.93 &  -2.06 & Garz 1973                \nl
 Si I  & 5797.91 & 4.93 &  -2.05 & Garz 1973                \nl
 Si I  & 6142.49 & 5.62 &  -1.48 & Sneden \etal 1997        \nl
 Si I  & 6145.02 & 5.61 &  -1.37 & Sneden \etal 1997        \nl
 Si I  & 6243.82 & 5.61 &  -1.27 & Sneden \etal 1997        \nl
 Si I  & 7034.91 & 5.87 &  -0.88 & Garz 1973                \nl
 Ca I  & 4512.27 & 2.52 &  -1.90 & Smith \& Raggett 1981    \nl
 Ca I  & 4578.56 & 2.52 &  -0.70 & Smith \& Raggett 1981    \nl
 Ca I  & 5260.39 & 2.52 &  -1.72 & Smith \& Raggett 1981    \nl
 Ca I  & 5261.71 & 2.52 &  -0.58 & Smith \& Raggett 1981    \nl
 Ca I  & 5581.97 & 2.52 &  -0.56 & Smith \& Raggett 1981    \nl
 Ca I  & 5590.12 & 2.52 &  -0.57 & Smith \& Raggett 1981    \nl
 Ca I  & 6161.30 & 2.52 &  -1.27 & Smith \& Raggett 1981    \nl
 Ca I  & 6166.44 & 2.52 &  -1.20 & Smith \& Raggett 1981    \nl
 Ca I  & 6169.04 & 2.52 &  -0.80 & Smith \& Raggett 1981    \nl
 Ca I  & 6169.56 & 2.52 &  -0.48 & Smith \& Raggett 1981    \nl
 Ca I  & 6455.60 & 2.52 &  -1.29 & Smith \& Raggett 1981    \nl
 Ca I  & 6499.65 & 2.52 &  -0.82 & Smith \& Raggett 1981    \nl
 Ti I  & 4512.73 & 0.84 &  -0.42 & Blackwell \etal 1982a   \nl
 Ti I  & 4518.02 & 0.83 &  -0.26 & Blackwell \etal 1982a    \nl
 Ti I  & 4548.76 & 0.83 &  -0.29 & Blackwell \etal 1982a    \nl
 Ti I  & 4555.49 & 0.85 &  -0.43 & Blackwell \etal 1982a    \nl
 Ti I  & 4623.10 & 1.74 & +0.166 & Blackwell \etal 1986     \nl
 Ti I  & 4645.19 & 1.74 & -0.501 & Blackwell \etal 1986     \nl
 Ti I  & 4656.47 & 0.00 &  -1.28 & Blackwell \etal 1982a    \nl
 Ti I  & 4840.87 & 0.90 &  -0.45 & Blackwell \etal 1982a    \nl
 Ti I  & 4913.62 & 1.87 & +0.216 & Blackwell \etal 1986     \nl
 Ti I  & 4997.10 & 0.00 &  -2.06 & Blackwell \etal 1982a    \nl
 Ti I  & 5016.16 & 0.85 &  -0.51 & Blackwell \etal 1982a    \nl
 Ti I  & 5064.65 & 0.05 &  -0.93 & Blackwell \etal 1982a    \nl
 Ti I  & 5113.44 & 1.44 & -0.727 & Blackwell \etal 1986     \nl
 Ti I  & 5145.47 & 1.46 & -0.518 & Blackwell \etal 1986     \nl
 Ti I  & 5978.54 & 1.87 & -0.440 & Blackwell \etal 1986     \nl
 Ti II & 4636.32 & 1.16 &  -3.23 & Bizzarri \etal 1993      \nl
 Ti II & 4493.52 & 1.08 &  -2.83 & Bizzarri \etal 1993      \nl
 Ti II & 4409.52 & 1.23 &  -2.57 & Bizzarri \etal 1993      \nl
 Ti II & 4657.20 & 1.24 &  -2.32 & Bizzarri \etal 1993      \nl
 Ti II & 4444.56 & 1.08 &  -2.21 & Bizzarri \etal 1993      \nl
 Ti II & 5418.77 & 1.58 &  -2.11 & Bizzarri \etal 1993      \nl
 Ti II & 4719.52 & 1.24 &  -3.28 & Bizzarri \etal 1993      \nl
 Ti II & 4708.66 & 1.24 &  -2.37 & Bizzarri \etal 1993      \nl
 Ti II & 4583.41 & 1.16 &  -2.87 & Bizzarri \etal 1993      \nl
 Ti II & 4798.53 & 1.08 &  -2.67 & Bizzarri \etal 1993      \nl
 V I   & 4389.99 & 0.28 & +0.235 & McWilliam 1995b          \nl
 V I   & 4577.18 & 0.00 &  -1.05 & Beveridge \& Sneden 1994  \nl
 V I   & 4875.49 & 0.04 &  -0.81 & Beveridge \& Sneden 1994  \nl
 V I   & 6090.22 & 1.08 &  -0.06 & Beveridge \& Sneden 1994  \nl
 V I   & 6216.37 & 0.28 &  -1.07 & Beveridge \& Sneden 1994  \nl
 Cr I  & 5409.79 & 1.03 & -0.715 & Blackwell \etal 1984     \nl
 Cr I  & 5348.32 & 1.00 & -1.294 & Blackwell \etal 1984     \nl
 Cr I  & 5345.81 & 1.00 & -0.975 & Blackwell \etal 1984     \nl
 Cr I  & 5300.75 & 0.98 & -2.129 & Blackwell \etal 1984     \nl
 Cr I  & 5296.69 & 0.98 & -1.394 & Blackwell \etal 1984     \nl
 Cr I  & 4651.29 & 0.98 & -1.476 & Blackwell \etal 1984     \nl
 Cr I  & 4545.96 & 0.94 & -1.379 & Blackwell \etal 1984     \nl
 Cr I  & 5329.17 & 2.91 & -0.064 & Blackwell \etal 1984     \nl
 Cr I  & 4789.35 & 2.54 & -0.366 & Blackwell \etal 1984     \nl
 Cr I  & 4511.90 & 3.09 & -0.343 & Blackwell \etal 1984     \nl
 Ni I  & 4604.99 & 3.48 & -0.250 & Wickliffe \& Lawler 1997  \nl
 Ni I  & 4686.21 & 3.60 & -0.580 & Wickliffe \& Lawler 1997  \nl
 Ni I  & 4953.21 & 3.74 & -0.580 & Wickliffe \& Lawler 1997  \nl
 Ni I  & 4998.22 & 3.61 & -0.690 & Wickliffe \& Lawler 1997  \nl
 Ni I  & 6176.81 & 4.09 & -0.260 & Wickliffe \& Lawler 1997  \nl
 Ni I  & 4904.41 & 3.54 &  -0.17 & Fuhr \etal 1988          \nl
 Ni I  & 4937.34 & 3.61 &  -0.39 & Fuhr \etal 1988          \nl
 Ni I  & 5081.11 & 3.85 &  +0.30 & Fuhr \etal 1988          \nl
 Ni I  & 5084.08 & 3.68 &  +0.03 & Fuhr \etal 1988          \nl
 Ni I  & 5115.39 & 3.83 &  -0.11 & Fuhr \etal 1988          \nl
 Ni I  & 5155.76 & 3.90 &  -0.09 & Fuhr \etal 1988          \nl
 Ni I  & 6175.37 & 4.09 &  -0.53 & Fuhr \etal 1988          \nl
 Ni I  & 6177.25 & 1.83 &  -3.50 & Fuhr \etal 1988          \nl
 Ni I  & 6223.99 & 4.10 &  -0.99 & Fuhr \etal 1988          \nl
 Y II  & 4398.01 & 0.13 &  -1.00 & Sneden \etal 1996        \nl
 Y II  & 4883.69 & 1.08 &  +0.07 & Sneden \etal 1996        \nl
 Y II  & 4900.11 & 1.03 &  -0.09 & Sneden \etal 1996        \nl
 Y II  & 5087.43 & 1.08 &  -0.17 & Sneden \etal 1996        \nl
 Y II  & 5200.42 & 0.99 &  -0.57 & Sneden \etal 1996        \nl
 Y II  & 5205.73 & 1.03 &  -0.34 & Sneden \etal 1996        \nl
 Zr II & 4208.98 & 0.71 &  -0.46 & Sneden \etal 1996        \nl
 Zr II & 4317.32 & 0.71 &  -1.38 & Sneden \etal 1996        \nl
 Ba II & 4554.04 & 0.00 &   hfs  & McWilliam 1998           \nl
 Ba II & 5853.68 & 0.60 &   hfs  & McWilliam 1998           \nl
 Ba II & 6141.73 & 0.67 &   hfs  & McWilliam 1998           \nl
 Ba II & 6496.91 & 0.60 &   hfs  & McWilliam 1998           \nl
 Eu II & 4129.72 & 0.00 &   hfs  & McWilliam 1995b          \nl
 Eu II & 6645.13 & 1.37 &   hfs  & McWilliam 1995b          \nl
\enddata
\end{deluxetable}
% % %
%%%%%%%%%%%%%%%%%%%%%%%%%
% table 4               %
%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{rrrrrrrr}
\tablenum{4}
\tiny
\tablewidth{0pt}
\tablecaption{Solar Abundance Data\tablenotemark{a}}
\tablehead {
 \colhead {[Fe/H]\tablenotemark{b}} & \colhead {Li\tablenotemark{c}} & \colhead {Na\tablenotemark{d}} & \colhead {Mg} & \colhead {Al} & \colhead {Si} & \colhead {Ca} & \colhead {Ti\tablenotemark{b}} \\
 & \colhead {V} & \colhead {Cr} & \colhead {Ni} & \colhead {Y} & \colhead {Zr} & \colhead {Ba} & \colhead {Eu} }
\startdata
\multicolumn{8}{l}{Oct 98, Derived Parameters:} \nl
 & \multicolumn{7}{l}{$T_{eff} = 5725$, $\log{g} = 4.3$, [Fe/H]$_{atm} = 0.0$, $\xi = 0.85$ km/s} \nl
 $-0.03$ & \nodata &   $-0.01$ &   $ 0.09$ &   $ 0.12$ &   $ 0.11$ &   $-0.02$ &   $ 0.00$ \nl
       &   $ 0.01$ &   $ 0.05$ &   $ 0.10$ &   $-0.04$ &   $ 0.05$ &   $ 0.04$ &   \nodata \nl
\multicolumn{8}{l}{Oct 98, Standard Parameters:} \nl
 & \multicolumn{7}{l}{$T_{eff} = 5770$, $\log{g} = 4.44$, [Fe/H]$_{atm} = 0.0$, $\xi = 0.84$ km/s} \nl
 $ 0.01$ & \nodata &   $-0.05$ &   $ 0.05$ &   $ 0.08$ &   $ 0.08$ &   $-0.05$ &   $ 0.01$ \nl
       &   $ 0.03$ &   $ 0.05$ &   $ 0.07$ &   $-0.02$ &   $ 0.07$ &   $ 0.14$ &   \nodata \nl
\multicolumn{8}{l}{May 99, Derived Parameters:} \nl
 & \multicolumn{7}{l}{$T_{eff} = 5750$, $\log{g} = 4.4$, [Fe/H]$_{atm} = 0.0$, $\xi = 0.80$ km/s} \nl
 $ 0.03$ & \nodata &   $-0.02$ &   $-0.01$ &   $ 0.00$ &   $ 0.02$ &   $-0.07$ &   $-0.04$ \nl
       &   $-0.03$ &   $ 0.00$ &   $ 0.01$ &   $-0.10$ &   $ 0.09$ &   $-0.03$ &   $-0.04$ \nl
\multicolumn{8}{l}{May 99, Standard Parameters:} \nl
 & \multicolumn{7}{l}{$T_{eff} = 5770$, $\log{g} = 4.44$, [Fe/H]$_{atm} = 0.0$, $\xi = 0.84$ km/s} \nl
 $ 0.03$ & \nodata &   $-0.01$ &   $-0.01$ &   $ 0.00$ &   $ 0.02$ &   $-0.07$ &   $-0.03$ \nl
       &   $-0.01$ &   $ 0.00$ &   $ 0.01$ &   $-0.10$ &   $ 0.09$ &   $-0.03$ &   $-0.02$ \nl
\multicolumn{8}{l}{Combined Data, Derived Parameters:} \nl
 & \multicolumn{7}{l}{$T_{eff} = 5750$, $\log{g} = 4.4$, [Fe/H]$_{atm} = 0.0$, $\xi = 0.80$ km/s} \nl
 $ 0.02$ & \nodata &   $-0.03$ &    $0.00$ &   $ 0.03$ &   $ 0.05$ &   $-0.06$ &   $-0.04$ \nl
       &   $-0.01$ &   $ 0.02$ &   $ 0.03$ &   $-0.08$ &   $ 0.09$ &   $ 0.00$ &   $-0.06$ \nl
\multicolumn{8}{l}{Combined Data, Standard Parameters:} \nl
 & \multicolumn{7}{l}{$T_{eff} = 5770$, $\log{g} = 4.44$, [Fe/H]$_{atm} = 0.0$, $\xi = 0.84$ km/s} \nl
 $ 0.02$ & \nodata &   $-0.01$ &   $ 0.02$ &   $ 0.05$ &   $ 0.07$ &   $-0.04$ &   $ 0.01$ \nl
       &   $ 0.03$ &   $ 0.04$ &   $ 0.05$ &   $-0.06$ &   $ 0.08$ &   $ 0.00$ &   $-0.05$ \nl
\enddata
\tablenotetext{a}{Average values given for stars with multiple observations.}
\tablenotetext{b}{Average value of neutral and ionized species.}
\tablenotetext{c}{$\log{\epsilon{\rm (Li)}}$}
\tablenotetext{d}{[X/Fe] given for all elements except Fe and Li.}
\end{deluxetable}
% % %
%%%%%%%%%%%%%%%%%%%%%%%%%
% table 5               %
%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{rrcccccc}
\tiny
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Parameters for Survey Stars\tablenotemark{a}}
\tablehead{
\colhead{HIP} & \colhead{HD/BD} & \colhead{$T_{eff}$} & \colhead{log g} & \colhead{$T_{eff}$} & \colhead{log g} & \colhead{[Fe/H]} & \colhead{$\xi$} \\
               &                 & \colhead{init.}     & \colhead{init.} & \colhead{atm.} & \colhead{atm.} & \colhead{atm.} & \colhead{atm.} \\
                                &               & \colhead{(K)}     &  & \colhead{(K)} &  &  & \colhead{(km/s)} }
\startdata
\nodata &      SUN  & 5770 & 4.4\tablenotemark{b}  & 5750 & 4.4  & $+0.0$ & 0.80 \nl
    171 &    224930 & 5359 & 4.4  & 5275 & 4.1  & $-0.9$ & 1.05 \nl
   2413 &      2665 & 4809 & 1.7  & 5050 & 2.2  & $-1.8$ & 1.60 \nl
   3026 &      3567 & 5966 & 4.1  & 5950 & 3.9  & $-1.2$ & 1.40 \nl
   3086 &      3628 & 5578 & 3.9\tablenotemark{b}  & 5700 & 4.1  & $-0.1$ & 1.00 \nl
   3554 &      4306 & 4809 & 2.9  & 4800 & 1.7  & $-2.8$ & 1.40 \nl
   5336 &      6582 & 5272 & 4.5  & 5250 & 4.4  & $-0.8$ & 0.90 \nl
   5445 &      6755 & 4996 & 3.0  & 5150 & 2.8  & $-1.4$ & 1.50 \nl
   5458 &      6833 & 4365 & 1.5  & 4450 & 1.4  & $-0.9$ & 1.55 \nl
   6710 &      8724 & 4315 & 1.9  & 4625 & 1.2  & $-1.7$ & 1.95 \nl
   7217 &      9430 & 5819 & 4.4  & 5550 & 4.2  & $-0.3$ & 0.70 \nl
  10140 &   +29 366 & 5680 & 4.3  & 5425 & 4.1  & $-1.0$ & 0.85 \nl
  10449 &    -1 306 & 5670 & 4.4\tablenotemark{b}  & 5650 & 4.4  & $-0.8$ & 1.00 \nl
  11349 &     15096 & 5126 & 4.4  & 5375 & 4.3  & $-0.2$ & 0.80 \nl
  11952 &     16031 & 6054 & 4.2  & 6100 & 4.2  & $-1.6$ & 0.95 \nl
  12306 &     16397 & 5654 & 4.2\tablenotemark{b}  & 5650 & 4.1  & $-0.5$ & 1.05 \nl
  13366 &     17820 & 5688 & 4.1\tablenotemark{b}  & 5700 & 4.2  & $-0.7$ & 0.95 \nl
  14086 &     18907 & 5072 & 3.5\tablenotemark{b}  & 5075 & 3.6  & $-0.6$ & 1.10 \nl
  14594 &     19445 & 5947 & 4.2  & 5825 & 4.2  & $-2.0$ & 1.10 \nl
  15394 &     20512 & 5022 & 3.5  & 5150 & 3.4  & $-0.2$ & 1.00 \nl
  16214 &     21581 & 4702 & 2.6  & 4825 & 2.0  & $-1.6$ & 1.45 \nl
  17085 &     22785 & 6100 & 4.5\tablenotemark{b}  & 6500 & 4.2  & $-0.1$ & 1.70 \nl
  17147 &     22879 & 5800 & 4.3\tablenotemark{b}  & 5800 & 4.3  & $-0.8$ & 1.10 \nl
  17666 &     23439 & 5090 & 4.4  & 5050 & 4.5  & $-0.8$ & 0.60 \nl
  18235 &     24616 & 4958 & 3.1\tablenotemark{b}  & 4950 & 3.2  & $-0.6$ & 0.90 \nl
  18915 &     25329 & 4672 & 4.8\tablenotemark{a}  & 4700 & 4.8  & $-1.7$ & 1.35 \nl
  18995 &     25532 & 5094 & 2.6  & 5525 & 2.2  & $-1.1$ & 2.05 \nl
  19007 &     25673 & 5200 & 4.7: & 5150 & 4.5  & $-0.5$ & 1.20 \nl
  19378 &     26297 & 4402 & 0.7  & 4500 & 1.2  & $-1.6$ & 1.70 \nl
  19797 &    284248 & 6077 & 4.3\tablenotemark{b}  & 6025 & 4.2  & $-1.5$ & 1.05 \nl
  21000 &    +4 701 & 5850 & 4.5: & 6200 & 4.1  & $+0.0$ & 1.40 \nl
  21586 &  +50 1021 & 5675 & 4.9: & 4850 & 4.1  & $-0.8$ & 0.25 \nl
  21609 &     29907 & 5228 & 4.0: & 5200 & 3.8  & $-1.6$ & 1.55 \nl
  21648 &     29574 & 4100 & 0.0  & 4300 & 0.4  & $-1.7$ & 1.70 \nl
  21767 &    280067 & 5850 & 4.9: & 5650 & 4.5  & $-0.3$ & 0.70 \nl
  22246 &   +45 983 & 5232 & 5.0: & 5200 & 4.5  & $-0.2$ & 1.20 \nl
  22632 &     31128 & 5822 & 4.5\tablenotemark{b}  & 5825 & 4.3  & $-1.4$ & 1.35 \nl
  23344 &    +3 740 & 6072 & 4.2  & 6075 & 3.8  & $-2.7$ & 0.30 \nl
  24316 &     34328 & 5730 & 4.5\tablenotemark{b}  & 5725 & 4.4  & $-1.5$ & 1.30 \nl
  26688 &     37792 & 6400 & 4.3\tablenotemark{b}  & 6500 & 4.1  & $-0.5$ & 1.50 \nl
  27654 &     39364 & 4526 & 2.2\tablenotemark{b}  & 4550 & 2.1  & $-0.8$ & 1.50 \nl
  28188 &     40057 & 6200 & 4.6\tablenotemark{b}  & 6175 & 4.6  & $-0.5$ & 1.25 \nl
  29759 &  +37 1458 & 5416 & 3.3  & 5200 & 3.0  & $-2.0$ & 1.25 \nl
  29992 &     44007 & 4850 & 2.2  & 4850 & 2.0  & $-1.6$ & 2.20 \nl
  30668 &     45282 & 5162 & 3.1  & 5150 & 3.1  & $-1.4$ & 1.05 \nl
  30990 &     45205 & 5822 & 4.0\tablenotemark{b}  & 5825 & 4.0  & $-0.8$ & 1.30 \nl
  31188 &     46341 & 5765 & 4.3\tablenotemark{b}  & 5750 & 4.1  & $-0.7$ & 1.65 \nl
  31639 &  -25 3416 & 5500 & 4.6\tablenotemark{b}  & 5300 & 4.3  & $-0.5$ & 0.60 \nl
  32308 &  +15 1305 & 5050 & 4.9: & 5175 & 4.1  & $-0.5$ & 1.00 \nl
  33582 &     51754 & 5718 & 4.3  & 5725 & 4.3  & $-0.5$ & 1.25 \nl
  34146 &     53545 & 6221 & 4.1\tablenotemark{b}  & 6300 & 4.2  & $-0.3$ & 1.95 \nl
  34548 &     53871 & 6300 & 4.4\tablenotemark{b}  & 6250 & 4.5  & $-0.3$ & 1.40 \nl
  36491 &     59374 & 5772 & 4.4\tablenotemark{b}  & 5800 & 4.4  & $-0.8$ & 1.10 \nl
  36849 &     60319 & 5873 & 4.2\tablenotemark{b}  & 5850 & 4.1  & $-0.7$ & 1.10 \nl
  37335 & SAO134948 & 4812 & 2.6  & 4850 & 2.7  & $-1.1$ & 1.50 \nl
  38541 &     64090 & 5362 & 4.6\tablenotemark{b}  & 5300 & 4.7  & $-1.7$ & 0.85 \nl
  38621 &     63791 & 4725 & 1.7  & 4700 & 1.7  & $-1.7$ & 2.25 \nl
  38625 &     64606 & 5073 & 4.5  & 5200 & 4.4  & $-0.7$ & 0.30 \nl
  40068 &   +80 245 & 5360 & 3.4  & 5225 & 3.0  & $-1.9$ & 1.35 \nl
  40778 &    233511 & 5889 & 4.3\tablenotemark{b}  & 5900 & 4.2  & $-1.6$ & 1.20 \nl
  42592 &     74000 & 6036 & 4.1  & 6025 & 4.1  & $-2.0$ & 1.20 \nl
  44075 &     76932 & 5850 & 4.1\tablenotemark{b}  & 5900 & 4.2  & $-0.7$ & 1.25 \nl
  44116 &     76910 & 6254 & 4.3\tablenotemark{b}  & 6275 & 4.1  & $-0.4$ & 1.45 \nl
  44124 &   -3 2525 & 5766 & 4.4: & 5750 & 3.6  & $-1.8$ & 0.10 \nl
  44716 &     78050 & 4882 & 2.0: & 5000 & 2.1  & $-0.9$ & 1.70 \nl
  44919 &     78737 & 6338 & 3.8  & 6350 & 3.8  & $-0.5$ & 1.80 \nl
  47139 &     83212 & 4550 & 1.5  & 4600 & 1.3  & $-1.3$ & 1.80 \nl
  47640 &     83888 & 6400 & 4.2\tablenotemark{b}  & 6600 & 4.4  & $+0.0$ & 1.50 \nl
  48146 &  +09 2242 & 6100 & 4.6: & 6200 & 4.6  & $+0.0$ & 1.05 \nl
  48152 &     84937 & 6181 & 4.0  & 6375 & 4.1  & $-2.0$ & 0.80 \nl
  49371 &     87140 & 4992 & 2.9  & 4950 & 2.3  & $-1.8$ & 1.75 \nl
  50139 &     88725 & 5645 & 4.3\tablenotemark{b}  & 5600 & 4.3  & $-0.7$ & 0.35 \nl
  50173 &     88609 & 4435 & 0.8  & 4450 & 0.6  & $-2.9$ & 2.55 \nl
  52771 &  +29 2091 & 5727 & 4.5\tablenotemark{b}  & 5700 & 4.5  & $-1.8$ & 1.30 \nl
  53070 &     94028 & 5958 & 4.2  & 5900 & 4.2  & $-1.4$ & 1.45 \nl
  54858 &     97560 & 5211 & 2.3  & 5250 & 2.0  & $-1.0$ & 2.15 \nl
  55022 &     97916 & 6318 & 4.0  & 6450 & 4.2  & $-0.8$ & 1.80 \nl
  57265 &  +26 2251 & 5876 & 4.1  & 5875 & 4.0  & $-1.0$ & 1.50 \nl
  57850 &    103036 & 3488 & 0.2: & 4375 & 0.8  & $-1.6$ & 2.75 \nl
  57939 &    103095 & 4983 & 4.6  & 4950 & 4.5  & $-1.3$ & 0.70 \nl
  58229 &    103723 & 5836 & 4.2  & 5875 & 4.1  & $-0.8$ & 1.25 \nl
  58357 &    103912 & 4803 & 2.8  & 5050 & 3.4  & $-0.5$ & 1.20 \nl
  59109 &   -4 3208 & 6181 & 4.0  & 5900 & 3.0  & $-2.5$ & 0.90 \nl
  59239 &    105546 & 5278 & 2.2  & 5125 & 2.1  & $-1.4$ & 1.55 \nl
  59330 &    105755 & 5726 & 4.0\tablenotemark{b}  & 5750 & 4.1  & $-0.6$ & 1.25 \nl
  59750 &    106516 & 6116 & 4.2  & 6200 & 4.4  & $-0.6$ & 1.10 \nl
  60551 &    108076 & 5750 & 4.0\tablenotemark{b}  & 5725 & 4.4  & $-0.7$ & 1.05 \nl
  60632 &    108177 & 6019 & 4.4\tablenotemark{b}  & 6200 & 4.4  & $-1.5$ & 1.35 \nl
  60719 &    108317 & 5158 & 2.6  & 5100 & 2.5  & $-2.2$ & 1.15 \nl
  61824 &    110184 & 4350 & 1.0  & 4400 & 0.6  & $-2.3$ & 2.80 \nl
  62747 &    111721 & 4809 & 2.2  & 4825 & 2.2  & $-1.4$ & 1.45 \nl
  62882 &    111980 & 5548 & 3.8  & 5600 & 3.7  & $-1.1$ & 0.04 \nl
  63970 &  +33 2300 & 6000 & 4.7  & 6075 & 4.4  & $+0.0$ & 1.00 \nl
  64115 &    114095 & 4553 & 2.5  & 4650 & 2.4  & $-0.6$ & 1.10 \nl
  64426 &    114762 & 5841 & 4.1  & 5800 & 4.1  & $-0.7$ & 1.25 \nl
  65268 &    116316 & 6292 & 4.2  & 6250 & 4.1  & $-0.5$ & 1.50 \nl
  66246 &    118055 & 4252 & 0.8  & 4400 & 1.0  & $-1.8$ & 2.55 \nl
  66509 &    118659 & 5389 & 4.3\tablenotemark{b}  & 5350 & 4.2  & $-0.5$ & 0.60 \nl
  66665 &  +13 2698 & 5644 & 3.8  & 5500 & 3.8  & $-0.8$ & 1.05 \nl
  66815 &    119173 & 5950 & 4.5\tablenotemark{b}  & 5875 & 4.5  & $-0.5$ & 0.95 \nl
  68594 &    122563 & 4487 & 0.8  & 4425 & 0.6  & $-2.6$ & 2.05 \nl
  68796 &    123710 & 5759 & 4.6\tablenotemark{b}  & 5725 & 4.5  & $-0.4$ & 0.90 \nl
  68807 &    122956 & 4240 & 1.5  & 4575 & 1.1  & $-1.7$ & 1.90 \nl
  69746 &   +9 2870 & 4318 & 2.1  & 4600 & 1.1  & $-2.3$ & 1.95 \nl
  70647 &    126587 & 4541 & 1.7  & 4675 & 2.3  & $-2.8$ & 1.55 \nl
  70681 &    126681 & 5452 & 4.5\tablenotemark{b}  & 5450 & 4.5  & $-1.1$ & 0.80 \nl
  71886 &    129392 & 6600 & 4.3\tablenotemark{b}  & 6400 & 4.1  & $-0.3$ & 1.50 \nl
  71887 &    129515 & 6250 & 4.4\tablenotemark{b}  & 6100 & 4.3  & $-0.4$ & 1.20 \nl
  71939 &    129518 & 6300 & 4.4\tablenotemark{b}  & 6300 & 4.4  & $-0.2$ & 1.50 \nl
  72461 &  +26 2606 & 5966 & 4.4  & 5875 & 4.1  & $-2.3$ & 0.40 \nl
  73385 &    132475 & 5555 & 3.8\tablenotemark{b}  & 5575 & 3.6  & $-1.5$ & 1.35 \nl
  73960 &  +30 2611 & 4033 & 2.2  & 4500 & 1.4  & $-1.2$ & 2.10 \nl
  74033 &    134113 & 5621 & 4.0  & 5675 & 4.1  & $-0.7$ & 1.05 \nl
  74067 &    134088 & 5587 & 4.4\tablenotemark{b}  & 5575 & 4.3  & $-0.8$ & 1.10 \nl
  74079 &    134169 & 5771 & 3.9\tablenotemark{b}  & 5825 & 4.0  & $-0.7$ & 1.30 \nl
  74234 &    134440 & 4737 & 4.8\tablenotemark{b}  & 4750 & 4.5  & $-1.4$ & 0.70 \nl
  74235 &    134439 & 4979 & 4.7\tablenotemark{b}  & 4850 & 4.5  & $-1.4$ & 0.70 \nl
  76976 &    140283 & 5638 & 3.7\tablenotemark{b}  & 5650 & 3.4  & $-2.4$ & 0.75 \nl
  77946 &    142575 & 6496 & 3.7  & 6550 & 3.6  & $-0.9$ & 1.65 \nl
  78640 &  +42 2667 & 5949 & 4.2  & 5950 & 4.2  & $-1.3$ & 1.20 \nl
  80837 &    148816 & 5831 & 4.1  & 5800 & 4.1  & $-0.7$ & 1.15 \nl
  81170 &    149414 & 4928 & 4.6  & 5175 & 4.7  & $-1.1$ & 0.30 \nl
  81461 &    149996 & 5661 & 4.0\tablenotemark{b}  & 5600 & 4.1  & $-0.5$ & 1.20 \nl
  85007 &    157466 & 5851 & 4.2\tablenotemark{b}  & 5900 & 4.2  & $-0.4$ & 1.20 \nl
  85378 &    158226 & 5627 & 4.0\tablenotemark{b}  & 5625 & 4.0  & $-0.5$ & 1.10 \nl
  85757 &    158809 & 5437 & 3.9  & 5450 & 3.8  & $-0.5$ & 1.05 \nl
  85855 &  +23 3130 & 4996 & 2.9  & 5000 & 2.2  & $-2.6$ & 1.40 \nl
  86013 &    159482 & 5654 & 4.3\tablenotemark{b}  & 5750 & 4.4  & $-0.7$ & 1.15 \nl
  86431 &    160693 & 5654 & 4.2\tablenotemark{b}  & 5675 & 4.1  & $-0.5$ & 1.15 \nl
  86443 &   +2 3375 & 5775 & 4.2  & 5950 & 3.9  & $-2.2$ & 1.00 \nl
  87693 &  +20 3603 & 6219 & 4.0  & 6175 & 4.0  & $-2.0$ & 0.90 \nl
  88010 &    163810 & 5133 & 4.2  & 5200 & 4.0  & $-1.4$ & 0.70 \nl
  88039 &    163799 & 5758 & 4.0\tablenotemark{b}  & 5700 & 4.0  & $-0.8$ & 1.30 \nl
  91058 &    171620 & 5962 & 4.0\tablenotemark{b}  & 6025 & 4.1  & $-0.4$ & 1.40 \nl
  92167 &    175305 & 4936 & 2.5\tablenotemark{b}  & 4575 & 2.4  & $-1.3$ & 1.40 \nl
  92532 &    174912 & 5765 & 4.3  & 5825 & 4.3  & $-0.4$ & 1.00 \nl
  92781 &    175179 & 5563 & 4.1\tablenotemark{b}  & 5650 & 4.2  & $-0.6$ & 0.95 \nl
  94449 &    179626 & 5570 & 3.7  & 5625 & 3.7  & $-1.2$ & 1.15 \nl
  96115 &    338529 & 6144 & 3.9  & 6100 & 3.6  & $-2.3$ & 0.80 \nl
  96185 &    184499 & 5601 & 3.9\tablenotemark{b}  & 5700 & 4.1  & $-0.4$ & 1.00 \nl
  97023 &    186379 & 5688 & 3.8\tablenotemark{b}  & 5800 & 3.8  & $-0.3$ & 1.30 \nl
  97468 &    187111 & 4337 & 1.3  & 4450 & 1.1  & $-1.6$ & 1.90 \nl
  98020 &    188510 & 5474 & 4.6\tablenotemark{b}  & 5325 & 4.6  & $-1.6$ & 1.10 \nl
  98532 &    189558 & 5563 & 3.7\tablenotemark{b}  & 5550 & 3.6  & $-1.1$ & 1.30 \nl
  99423 &  +23 3912 & 5723 & 4.0  & 5650 & 3.8  & $-1.4$ & 1.30 \nl
  99938 &    192718 & 5661 & 4.2\tablenotemark{b}  & 5650 & 4.0  & $-0.6$ & 1.20 \nl
 100568 &    193901 & 5745 & 4.6\tablenotemark{b}  & 5650 & 4.4  & $-1.0$ & 1.10 \nl
 100792 &    194598 & 5947 & 4.3\tablenotemark{b}  & 5875 & 4.2  & $-1.1$ & 1.40 \nl
 101346 &    195633 & 5915 & 3.7  & 6000 & 3.9  & $-0.5$ & 1.40 \nl
 101382 &    195987 & 5150 & 4.3\tablenotemark{b}  & 5125 & 4.0  & $-0.5$ & 0.40 \nl
 103269 &  +41 3931 & 5445 & 4.7\tablenotemark{b}  & 5300 & 4.6  & $-1.7$ & 0.85 \nl
 104659 &    201891 & 5889 & 4.2\tablenotemark{b}  & 5825 & 4.3  & $-1.0$ & 1.00 \nl
 104660 &    201889 & 5533 & 4.0  & 5500 & 3.9  & $-0.8$ & 1.15 \nl
 105888 &    204155 & 5730 & 4.0\tablenotemark{b}  & 5700 & 4.0  & $-0.6$ & 1.00 \nl
 106947 &  +22 4454 & 5129 & 4.4\tablenotemark{b}  & 5200 & 4.3  & $-0.5$ & 1.00 \nl
 107975 &    207978 & 6200 & 3.8\tablenotemark{b}  & 6275 & 3.9  & $-0.5$ & 1.50 \nl
 109067 &  +11 4725 & 5318 & 4.7  & 5300 & 4.3  & $-0.8$ & 0.85 \nl
 109390 &    210295 & 4568 & 2.4  & 4800 & 2.2  & $-1.2$ & 1.50 \nl
 109558 &  +17 4708 & 5898 & 4.1  & 6025 & 4.0  & $-1.5$ & 1.10 \nl
 112796 &    216143 & 4472 & 1.7  & 4525 & 1.0  & $-2.1$ & 2.85 \nl
 114271 &    218502 & 6063 & 4.1\tablenotemark{b}  & 6200 & 4.1  & $-1.7$ & 0.90 \nl
 114962 &    219617 & 5898 & 3.9  & 5825 & 4.3  & $-1.4$ & 1.40 \nl
 115167 &  +02 4651 & 5932 & 3.4  & 6100 & 3.8  & $-1.5$ & 1.15 \nl
 115610 &  +33 4707 & 4600 & 4.3\tablenotemark{b}  & 4800 & 4.1  & $-0.5$ & 1.20 \nl
 115949 &    221170 & 4174 & 1.3  & 4500 & 0.9  & $-2.1$ & 2.75 \nl
 116082 &    221377 & 6460 & 3.7  & 6275 & 3.7  & $-0.7$ & 1.60 \nl
 117029 &    222794 & 5458 & 3.8\tablenotemark{b}  & 5425 & 3.8  & $-0.7$ & 1.05 \nl
 117041 &   -8 6117 & 5332 & 4.2  & 5300 & 4.2  & $-0.8$ & 0.90 \nl
\multicolumn{8}{c}{Starts from Stephens (1999)} \nl
\nodata &   G97-40  &  5460 & 4.55 & 5375 & 4.7 & -1.4 & 0.80  \nl
\nodata &  G110-43  &  5670 & 4.00 & 5550 & 4.4 & -2.0 & 1.60  \nl
\nodata &   G88-42  &  5200 & 4.15 & 5175 & 4.5 & -1.6 & 0.30  \nl
\nodata &   G90-36  &  5280 & 3.95 & 5325 & 4.3 & -1.6 & 1.10  \nl
\nodata &  G114-42  &  5720 & 4.30 & 5700 & 4.6 & -0.9 & 0.95  \nl
\nodata &  G116-53  &  5780 & 4.60 & 5600 & 4.5 & -1.0 & 0.90  \nl
\nodata &  G197-30  &  5140 & 4.90 & 5125 & 5.0 & -1.5 & 0.80  \nl
\nodata &  G166-37  &  5400 & 4.75 & 5300 & 4.8 & -1.2 & 0.60  \nl
74419   &   G15-13  &  5070 & 4.50 & 5075 & 4.8 & -1.5 & 0.50  \nl
\nodata &   G16-25  &  5520 & 4.35 & 5400 & 4.6 & -1.7 & 1.30  \nl
\nodata &    G93-1  &  5470 & 4.30 & 5450 & 4.7 & -1.4 & 0.70  \nl
\enddata
\tablenotetext{a}{The complete version of this table is in the electronic
edition of the Journal.  The printed edition only contains a sample.}
\tablenotetext{b}{Stars used in Figure 6(b).}
\end{deluxetable}
% % %
%%%%%%%%%%%%%%%%%%%%%%%%%
% table 6               %
%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{rrrrrrrrr}
\tablenum{6}
\tiny
\tablewidth{0pt}
\tablecaption{Derived Abundances\tablenotemark{a}}
\tablehead {
\colhead{HIP} & \colhead {[Fe/H]\tablenotemark{b}} & \colhead {Li\tablenotemark{c}} & \colhead {Na\tablenotemark{d}} & \colhead {Mg} & \colhead {Al} & \colhead {Si} & \colhead {Ca} & \colhead {Ti\tablenotemark{b}} \\
   &  & \colhead {V} & \colhead {Cr} & \colhead {Ni} & \colhead {Y} & \colhead {Zr} & \colhead {Ba} & \colhead {Eu} }
\startdata
   Sun &  0.02 & \nodata &   -0.03 &    0.00 &    0.03 &    0.05 &   -0.06 &   -0.04 \nl
       &       &   -0.01 &    0.02 &    0.03 &   -0.08 &    0.09 &    0.00 &   -0.06 \nl
   171 & -1.00 & \nodata &    0.26 &    0.55 &    0.52 &    0.42 &    0.38 &    0.29 \nl
       &       &    0.19 &    0.09 &    0.08 &   -0.06 &    0.05 &   -0.19 &    0.34 \nl
  2413 & -1.96 &    1.22 &   -0.33 &    0.25 & \nodata &    0.42 &    0.26 &    0.20 \nl
       &       &   -0.06 &   -0.08 &   -0.08 &   -0.51 &   -0.19 &   -0.19 & \nodata \nl
  3026 & -1.32 &    2.30 &   -0.17 &    0.27 & \nodata &    0.34 &    0.33 &    0.31 \nl
       &       &    0.09 &   -0.01 &   -0.05 &   -0.06 &    0.23 &    0.15 & \nodata \nl
  3086 & -0.17 & \nodata &    0.02 &    0.23 &    0.14 &    0.18 &    0.05 &    0.15 \nl
       &       &   -0.05 &    0.06 &    0.02 &   -0.05 &   -0.07 &   -0.02 &    0.20 \nl
  3554 & -2.92 &    0.89 &    0.39 &    0.76 & \nodata & \nodata &    0.59 &    0.41 \nl
       &       & \nodata &   -0.12 &    0.01 &   -0.35 &   -0.03 &   -0.93 & \nodata \nl
  5336 & -0.98 & \nodata &    0.07 &    0.47 &    0.41 &    0.41 &    0.28 &    0.34 \nl
       &       &    0.13 &    0.02 &    0.08 &    0.04 &    0.22 &   -0.12 &    0.51 \nl
  5445 & -1.58 &    1.05 &   -0.33 &    0.26 & \nodata &    0.30 &    0.27 &    0.24 \nl
       &       &   -0.05 &   -0.07 &   -0.09 &   -0.22 &    0.08 &    0.03 &    0.65 \nl
  5458 & -1.04 & \nodata &   -0.06 &    0.45 &    0.16 &    0.33 &    0.37 &    0.12 \nl
       &       &   -0.03 &   -0.00 &    0.02 &   -0.21 &    0.48 &    0.08 &    0.56 \nl
  6710 & -1.83 & \nodata &   -0.06 &    0.54 &    0.12 &    0.50 &    0.41 &    0.20 \nl
       &       &   -0.04 &   -0.05 &    0.01 &   -0.18 &    0.11 &   -0.03 &    0.41 \nl
  7217 & -0.48 & \nodata &   -0.01 &    0.32 &    0.25 &    0.26 &    0.16 &    0.25 \nl
       &       &    0.10 &    0.07 &    0.06 &   -0.06 &   -0.01 &   -0.07 & \nodata \nl
 10140 & -1.14 &    1.38 &    0.07 &    0.41 &    0.32 &    0.34 &    0.25 &    0.20 \nl
       &       &   -0.04 &    0.00 &    0.05 &   -0.21 &    0.11 &   -0.04 & \nodata \nl
 10449 & -0.98 & \nodata &   -0.04 &    0.42 &    0.33 &    0.34 &    0.28 &    0.30 \nl
       &       &    0.08 &    0.08 &    0.01 &    0.08 &    0.25 &    0.10 & \nodata \nl
 11349 & -0.29 & \nodata &    0.04 &    0.21 &    0.19 &    0.08 &    0.09 &    0.13 \nl
       &       &    0.12 &   -0.01 &   -0.00 &    1.02 &    1.00 &    0.96 &    0.30 \nl
 11952 & -1.71 &    2.27 &   -0.09 &    0.50 & \nodata &    0.33 &    0.38 &    0.41 \nl
       &       & \nodata &   -0.03 &   -0.05 &   -0.01 &   -0.37 &    0.23 & \nodata \nl
 12306 & -0.63 & \nodata &    0.10 &    0.31 &    0.25 &    0.27 &    0.17 &    0.19 \nl
       &       &    0.04 &   -0.00 &    0.07 &   -0.23 &   -0.09 &   -0.07 &    0.11 \nl
 13366 & -0.77 & \nodata &    0.11 &    0.36 &    0.35 &    0.38 &    0.25 &    0.31 \nl
       &       &    0.07 &    0.03 &    0.06 &   -0.04 &    0.08 &   -0.01 &    0.28 \nl
 14086 & -0.71 & \nodata &    0.11 &    0.43 &    0.43 &    0.38 &    0.27 &    0.33 \nl
       &       &    0.17 &    0.04 &    0.06 &    0.06 &    0.38 &   -0.09 &    0.39 \nl
 14594 & -2.13 &    2.25 &   -0.05 &    0.52 & \nodata &    0.73 &    0.35 &    0.37 \nl
       &       & \nodata &   -0.05 &    0.05 &   -0.10 & \nodata &   -0.14 & \nodata \nl
 15394 & -0.30 &    1.34 &    0.02 &    0.23 &    0.25 &    0.17 &    0.13 &   -0.01 \nl
       &       &    0.02 &    0.09 &    0.14 &   -0.20 &    0.00 &   -0.09 &    0.03 \nl
 16214 & -1.74 &    0.93 &   -0.08 &    0.61 &    0.21 &    0.48 &    0.41 &    0.32 \nl
       &       &   -0.05 &   -0.08 &    0.02 &   -0.08 &    0.27 &    0.03 &    0.51 \nl
 17085 & -0.22 & \nodata &   -0.01 &    0.01 & \nodata &    0.20 &    0.08 & \nodata \nl
       &       &    0.13 & \nodata &    0.00 & \nodata & \nodata &    0.36 & \nodata \nl
 17147 & -0.91 &    1.44 &    0.08 &    0.41 &    0.31 &    0.35 &    0.26 &    0.32 \nl
       &       &    0.18 &    0.03 &    0.02 &    0.05 &    0.27 &    0.11 & \nodata \nl
 17666 & -1.10 & \nodata &   -0.05 &    0.46 &    0.41 &    0.50 &    0.29 &    0.36 \nl
       &       &    0.20 &    0.07 &    0.05 &    0.55 &    0.68 &    0.44 & \nodata \nl
 18235 & -0.72 & \nodata &    0.01 &    0.38 &    0.38 &    0.34 &    0.26 &    0.29 \nl
       &       &    0.11 &    0.04 &   -0.01 &    0.24 &    0.35 &    0.05 &    0.34 \nl
 18915 & -1.85 & \nodata &    0.14 &    0.38 &    0.47 &    0.59 &    0.36 &    0.35 \nl
       &       &    0.09 &   -0.04 &    0.07 &    0.17 &    0.79 &    0.11 & \nodata \nl
 18995 & -1.26 & \nodata &   -0.05 &    0.58 & \nodata &    0.54 &    0.27 &    0.30 \nl
       &       &   -0.02 &   -0.08 &    0.02 &   -0.05 &    0.32 &    0.51 &    0.39 \nl
 19007 & -0.62 & \nodata &    0.17 &    0.20 &    0.31 &    0.24 &    0.18 &    0.25 \nl
       &       &    0.19 & \nodata &    0.06 & \nodata & \nodata &   -0.07 & \nodata \nl
 19378 & -1.73 & \nodata &   -0.33 &    0.45 &    0.15 &    0.34 &    0.29 &    0.30 \nl
       &       &   -0.04 &   -0.08 &   -0.05 &   -0.24 &    0.34 &   -0.05 &    0.03 \nl
 19797 & -1.68 &    2.26 &    0.09 &    0.34 & \nodata &    0.19 &    0.32 &    0.38 \nl
       &       & \nodata &   -0.11 &    0.00 &    0.00 &   -0.01 &    0.04 & \nodata \nl
 21000 & -0.16 & \nodata &   -0.01 &    0.08 &    0.07 &    0.09 &    0.07 &    0.03 \nl
       &       &   -0.25 &    0.04 &    0.04 &    0.04 & \nodata &    0.16 & \nodata \nl
 21586 & -0.91 & \nodata &    0.04 &    0.31 &    0.37 &    0.35 &    0.26 &    0.28 \nl
       &       &    0.26 &    0.03 &    0.09 &   -0.07 & \nodata &   -0.17 & \nodata \nl
 21609 & -1.76 &    1.24 &   -0.25 &    0.34 & \nodata & \nodata &    0.39 &    0.63 \nl
       &       &    0.05 & \nodata &   -0.05 & \nodata & \nodata &   -0.30 & \nodata \nl
 21648 & -1.88 & \nodata &   -0.18 &    0.71 & \nodata &    0.42 &    0.36 &    0.32 \nl
       &       &   -0.10 &   -0.11 &   -0.09 & \nodata & \nodata &    0.57 & \nodata \nl
 21767 & -0.44 & \nodata &   -0.02 &    0.31 &    0.31 &    0.23 &    0.12 &    0.29 \nl
       &       &    0.08 &    0.06 &    0.04 &   -0.08 & \nodata &   -0.02 &    0.28 \nl
 22246 & -0.38 & \nodata &    0.03 &    0.41 &    0.35 &    0.25 &    0.03 &    0.11 \nl
       &       &    0.19 &   -0.08 &   -0.01 &   -0.16 & \nodata &   -0.15 &    0.57 \nl
 22632 & -1.59 &    2.18 &   -0.17 &    0.36 & \nodata &    0.63 &    0.36 & \nodata \nl
       &       & \nodata & \nodata &    0.10 & \nodata & \nodata &    0.00 & \nodata \nl
 23344 & -2.84 &    2.05 &   -0.20 &    0.58 & \nodata & \nodata &    0.47 & \nodata \nl
       &       & \nodata &   -2.83 & \nodata & \nodata & \nodata &   -0.50 & \nodata \nl
 24316 & -1.71 &    2.12 &   -0.25 &    0.30 & \nodata &    0.50 &    0.35 &    0.45 \nl
       &       & \nodata & \nodata &    0.11 & \nodata & \nodata &    0.19 & \nodata \nl
 26688 & -0.60 & \nodata &    0.13 &    0.11 & \nodata &    0.31 &    0.15 &    0.33 \nl
       &       &   -0.10 & \nodata &    0.10 & \nodata & \nodata &    1.29 & \nodata \nl
 27654 & -0.94 & \nodata &    0.30 &    0.46 & \nodata &    0.50 &    0.30 &    0.24 \nl
       &       &   -0.00 &   -0.07 &    0.10 & \nodata & \nodata &   -0.24 & \nodata \nl
 28188 & -0.62 &    2.46 &    0.02 &    0.04 &   -0.06 &    0.13 &    0.02 &    0.14 \nl
       &       &   -0.02 &   -0.00 &   -0.03 &   -0.03 & \nodata &    0.20 & \nodata \nl
 29759 & -2.17 &    1.25 &   -0.04 &    0.54 & \nodata & \nodata &    0.38 &    0.18 \nl
       &       &    0.00 &   -0.17 &   -0.04 &   -0.04 &    0.35 &    0.09 & \nodata \nl
 29992 & -1.71 & \nodata &   -0.08 &    0.33 & \nodata &    0.50 &    0.28 &    0.25 \nl
       &       &   -0.03 &   -0.29 &   -0.03 & \nodata & \nodata &   -0.27 & \nodata \nl
 30668 & -1.50 & \nodata &   -0.22 &    0.25 & \nodata &    0.32 &    0.27 &    0.15 \nl
       &       &   -0.05 &   -0.11 &   -0.07 & \nodata & \nodata &    0.00 & \nodata \nl
 30990 & -0.89 & \nodata &    0.08 &    0.33 & \nodata &    0.36 &    0.23 &    0.24 \nl
       &       &    0.11 &   -0.04 &    0.06 & \nodata & \nodata &   -0.07 & \nodata \nl
 31188 & -0.80 & \nodata &    0.14 &    0.21 & \nodata &    0.36 &    0.16 &    0.02 \nl
       &       &    0.15 &   -0.02 &   -0.01 & \nodata & \nodata &   -0.15 & \nodata \nl
 31639 & -0.62 & \nodata &    0.04 &    0.35 &    0.36 &    0.31 &    0.18 &    0.27 \nl
       &       &    0.17 &    0.03 &    0.08 &   -0.15 & \nodata &   -0.10 &    0.23 \nl
 32308 & -0.64 & \nodata &    0.03 &    0.22 &    0.21 &    0.23 &    0.11 &    0.01 \nl
       &       &   -0.03 &   -0.01 &    0.08 &   -0.06 & \nodata &    0.05 & \nodata \nl
 33582 & -0.74 & \nodata &    0.06 &    0.47 & \nodata &    0.38 &    0.24 &    0.41 \nl
       &       & \nodata &    0.10 & \nodata & \nodata & \nodata &   -0.18 & \nodata \nl
 34146 & -0.40 &    2.73 &   -0.01 &    0.10 &   -0.12 &    0.20 &    0.07 &    0.20 \nl
       &       &    0.12 & \nodata &    0.08 & \nodata & \nodata &    0.05 &    0.15 \nl
 34548 & -0.46 &    2.51 &    0.08 &    0.09 &    0.04 &    0.15 &    0.08 &    0.16 \nl
       &       &    0.02 &    0.07 &    0.03 &   -0.05 &    0.06 &    0.13 &    0.35 \nl
 36491 & -0.93 &    1.70 &    0.09 &    0.35 &    0.16 &    0.33 &    0.22 &    0.33 \nl
       &       &    0.10 &    0.01 &    0.04 &   -0.04 &    0.18 &   -0.02 &    0.31 \nl
 36849 & -0.88 & \nodata &    0.10 &    0.31 & \nodata &    0.29 &    0.20 &    0.27 \nl
       &       &    0.09 &    0.02 &    0.05 & \nodata & \nodata &    0.02 & \nodata \nl
 37335 & -1.26 & \nodata &    0.32 &    0.63 & \nodata &    0.64 &    0.44 &    0.26 \nl
       &       &    0.10 &   -0.05 &    0.10 &    0.04 & \nodata &   -0.02 &    0.38 \nl
 38541 & -1.79 &    1.19 &   -0.13 &    0.29 & \nodata &    0.29 &    0.28 &    0.28 \nl
       &       &    0.00 &    0.02 &   -0.04 &   -0.03 &    0.31 &   -0.01 &    0.06 \nl
 38621 & -1.81 & \nodata &   -0.07 &    0.43 & \nodata &    0.54 &    0.40 &    0.27 \nl
       &       &    0.06 &   -0.28 &    0.04 & \nodata & \nodata &   -0.33 & \nodata \nl
 38625 & -0.86 & \nodata &    0.02 &    0.34 &    0.28 &    0.27 &    0.22 &    0.28 \nl
       &       &    0.12 &    0.04 &    0.04 &    0.06 &    0.21 &   -0.11 &    0.29 \nl
 40068 & -2.05 & \nodata &   -0.50 &   -0.08 & \nodata & \nodata &   -0.12 &   -0.20 \nl
       &       & \nodata &   -0.12 &   -0.02 & \nodata & \nodata &   -1.87 &   -1.04 \nl
 40778 & -1.70 &    2.17 &   -0.13 &    0.42 & \nodata &    0.44 &    0.37 &    0.35 \nl
       &       &   -0.05 &   -0.09 &   -0.03 &   -0.06 & \nodata &   -0.03 & \nodata \nl
 42592 & -2.08 & \nodata &    0.23 &    0.26 & \nodata & \nodata &    0.45 &    0.20 \nl
       &       & \nodata &   -0.05 & \nodata & \nodata & \nodata &    0.04 & \nodata \nl
 44075 & -0.91 & \nodata &    0.08 &    0.39 & \nodata &    0.37 &    0.31 &    0.31 \nl
       &       &    0.11 &    0.03 &    0.05 & \nodata & \nodata &   -0.02 & \nodata \nl
 44116 & -0.58 &    2.33 &    0.06 &    0.17 &    0.03 &    0.22 &    0.11 &    0.08 \nl
       &       &    0.19 &   -0.05 &    0.02 &   -0.07 &   -0.07 &    0.16 &   -0.04 \nl
 44124 & -1.96 & \nodata & \nodata &    0.37 & \nodata &    0.37 &    0.24 &    0.25 \nl
       &       & \nodata &   -0.14 &    0.12 & \nodata & \nodata &    0.10 & \nodata \nl
 44716 & -1.08 & \nodata &   -0.15 &    0.36 & \nodata &    0.35 &    0.30 &    0.26 \nl
       &       &    0.04 &   -0.06 &    0.05 & \nodata & \nodata &    0.12 & \nodata \nl
 44919 & -0.65 & \nodata &    0.19 &    0.07 & \nodata &    0.35 &    0.10 & \nodata \nl
       &       & \nodata &   -0.06 & \nodata & \nodata & \nodata &    0.03 & \nodata \nl
 47139 & -1.46 & \nodata &   -0.18 &    0.54 & \nodata &    0.42 &    0.27 &    0.29 \nl
       &       &   -0.06 &   -0.17 &   -0.00 & \nodata & \nodata &    0.16 & \nodata \nl
 47640 & -0.08 & \nodata &   -0.07 &   -0.02 &   -0.04 &    0.06 &    0.01 &    0.00 \nl
       &       &    0.13 &    0.04 &   -0.05 &    0.15 &    0.07 &    0.37 &    0.01 \nl
 48146 & -0.05 &    2.66 &   -0.11 &   -0.08 &   -0.08 &    0.02 &   -0.02 &    0.13 \nl
       &       &    0.01 &    0.01 &   -0.02 &    0.08 &    0.14 &    0.13 &    0.20 \nl
 48152 & -2.08 &    2.40 &   -0.10 &    0.35 & \nodata & \nodata &    0.39 &    0.40 \nl
       &       & \nodata &    0.01 &    0.03 &    0.03 & \nodata &    0.00 & \nodata \nl
 49371 & -1.95 & \nodata &    0.16 &    0.45 & \nodata &    0.60 &    0.39 &    0.41 \nl
       &       &   -0.03 &   -0.24 &    0.10 & \nodata & \nodata &    0.24 & \nodata \nl
 50139 & -0.68 & \nodata & \nodata &    0.32 &    0.25 &    0.26 &    0.19 &    0.25 \nl
       &       &   -0.02 &    0.07 &    0.04 &   -0.02 & \nodata &    0.08 &    0.46 \nl
 50173 & -3.01 & \nodata &    0.03 &    0.49 & \nodata & \nodata &    0.42 &    0.25 \nl
       &       & \nodata &   -0.24 & \nodata & \nodata & \nodata &   -1.01 & \nodata \nl
 52771 & -1.98 & \nodata &   -0.15 &    0.38 & \nodata & \nodata &    0.42 &    0.54 \nl
       &       & \nodata &   -0.09 & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 53070 & -1.55 &    2.20 &    0.03 &    0.53 &    0.22 &    0.55 &    0.38 &    0.40 \nl
       &       &    0.03 &   -0.01 &    0.08 &    0.14 & \nodata &    0.28 &    0.33 \nl
 54858 & -1.17 & \nodata &   -0.12 &    0.21 & \nodata &    0.42 &    0.19 &    0.22 \nl
       &       &   -0.08 &   -0.08 &   -0.07 & \nodata & \nodata &   -0.08 & \nodata \nl
 55022 & -0.90 & \nodata &    0.19 &    0.40 & \nodata &    0.49 &    0.30 &    0.44 \nl
       &       & \nodata &   -0.07 & \nodata & \nodata & \nodata &    0.05 & \nodata \nl
 57265 & -1.10 & \nodata &   -0.29 &    0.19 & \nodata &    0.19 &    0.26 &    0.17 \nl
       &       &   -0.11 &    0.01 &   -0.10 &   -0.18 &    0.11 &    0.01 &    0.48 \nl
 57850 & -1.78 & \nodata &    0.13 &    0.45 &    0.35 &    0.49 &    0.23 &    0.29 \nl
       &       &   -0.15 &   -0.21 &   -0.11 &    0.09 & \nodata &    0.35 & \nodata \nl
 57939 & -1.46 &    0.42 &   -0.33 &    0.29 &    0.02 &    0.33 &    0.30 &    0.30 \nl
       &       &    0.08 &    0.05 &   -0.06 &   -0.06 &    0.50 &   -0.03 &    0.72 \nl
 58229 & -0.94 & \nodata &   -0.14 &    0.18 & \nodata &    0.24 &    0.20 &    0.20 \nl
       &       &   -0.14 &   -0.03 &   -0.10 &   -0.15 &    0.04 &    0.07 &    0.32 \nl
 58357 & -0.65 & \nodata &    0.04 &    0.31 & \nodata &    0.32 &    0.18 &    0.32 \nl
       &       &    0.12 &   -0.05 &    0.03 & \nodata & \nodata &    0.16 & \nodata \nl
 59109 & -2.62 & \nodata &    0.34 &    0.62 & \nodata & \nodata &    0.58 &    0.54 \nl
       &       & \nodata &    0.06 & \nodata &    0.03 &    0.21 &   -0.38 & \nodata \nl
 59239 & -1.49 & \nodata &    0.06 &    0.56 & \nodata &    0.47 &    0.42 &    0.27 \nl
       &       &    0.00 &    0.04 &    0.00 & \nodata & \nodata &    0.13 & \nodata \nl
 59330 & -0.75 & \nodata &    0.08 &    0.27 & \nodata &    0.33 &    0.17 &    0.28 \nl
       &       & \nodata &    0.01 &    0.00 & \nodata & \nodata &    0.02 & \nodata \nl
 59750 & -0.78 & \nodata &    0.17 &    0.39 &    0.28 &    0.53 &    0.28 &    0.27 \nl
       &       &    0.22 &    0.00 &    0.05 &   -0.15 &    0.05 &    0.05 &    0.21 \nl
 60551 & -0.86 & \nodata &    0.05 &    0.29 & \nodata &    0.34 &    0.25 &    0.27 \nl
       &       &    0.08 &    0.01 &    0.10 & \nodata & \nodata &   -0.02 & \nodata \nl
 60632 & -1.65 &    2.42 &    0.04 &    0.43 & \nodata &    0.64 &    0.36 &    0.44 \nl
       &       &   -0.13 &   -0.02 &    0.07 &    0.08 &    0.28 &    0.02 & \nodata \nl
 60719 & -2.35 & \nodata &    0.11 &    0.49 & \nodata &    0.43 &    0.39 &    0.24 \nl
       &       & \nodata &   -0.17 & \nodata &   -0.25 &    0.27 &   -0.02 & \nodata \nl
 61824 & -2.44 & \nodata &   -0.49 &    0.56 & \nodata & \nodata &    0.42 &    0.29 \nl
       &       &   -0.07 &   -0.24 &    0.01 &   -0.18 & \nodata &   -0.40 & \nodata \nl
 62747 & -1.54 &    0.85 &   -0.00 &    0.56 &    0.41 &    0.55 &    0.40 &    0.26 \nl
       &       &   -0.04 &   -0.04 &    0.02 &   -0.00 &    0.32 &    0.08 &    0.26 \nl
 62882 & -1.26 &    2.17 &    0.00 &    0.50 &    0.44 &    0.47 &    0.33 &    0.27 \nl
       &       &   -0.03 &   -0.04 &    0.05 &    0.12 &    0.33 &    0.22 &    0.27 \nl
 63970 & -0.09 &    2.56 &   -0.08 &    0.00 &   -0.04 &    0.05 &    0.00 &    0.04 \nl
       &       &    0.02 &    0.05 &    0.00 &    0.02 &    0.00 &    0.15 &   -0.06 \nl
 64115 & -0.74 & \nodata &    0.15 &    0.47 &    0.41 &    0.39 &    0.27 &    0.29 \nl
       &       &    0.22 &    0.05 &    0.09 &    0.04 &    0.58 &   -0.01 &    0.39 \nl
 64426 & -0.82 &    1.99 &    0.17 &    0.43 &    0.24 &    0.32 &    0.20 &    0.24 \nl
       &       &    0.11 &    0.01 &    0.05 &   -0.14 &    0.03 &   -0.02 &    0.26 \nl
 65268 & -0.67 &    2.26 &    0.14 &    0.16 &    0.05 &    0.26 &    0.17 &    0.12 \nl
       &       &    0.14 &    0.01 &    0.02 &   -0.03 &    0.02 &    0.25 &    0.27 \nl
 66246 & -1.91 & \nodata &   -0.15 &    0.44 & \nodata &    0.41 &    0.32 &    0.26 \nl
       &       &   -0.07 &   -0.18 &   -0.02 &   -0.25 &    0.17 &    0.04 &    0.54 \nl
 66509 & -0.68 & \nodata &    0.01 &    0.36 &    0.28 &    0.27 &    0.20 &    0.19 \nl
       &       &    0.11 &    0.03 &    0.06 &   -0.16 &    0.02 &   -0.07 &    0.25 \nl
 66665 & -0.97 & \nodata &    0.16 &    0.49 &    0.46 &    0.42 &    0.34 &    0.25 \nl
       &       &   -0.01 &    0.05 &    0.08 &   -0.10 &    0.06 &   -0.06 &    0.08 \nl
 66815 & -0.64 &    1.92 &   -0.02 &    0.14 &    0.05 &    0.17 &    0.09 &    0.17 \nl
       &       &   -0.00 &   -0.01 &   -0.02 &   -0.18 &   -0.10 &    0.06 &    0.22 \nl
 68594 & -2.79 & \nodata &    0.10 &    0.63 & \nodata &    0.42 &    0.33 &    0.22 \nl
       &       &   -0.04 &   -0.25 &    0.12 &   -0.44 &   -0.08 &   -1.04 & \nodata \nl
 68796 & -0.52 &    1.68 &    0.02 &    0.09 &    0.10 &    0.12 &    0.06 &    0.13 \nl
       &       &   -0.05 &    0.03 &    0.02 &   -0.07 &    0.04 &    0.05 &    0.20 \nl
 68807 & -1.83 & \nodata &   -0.13 &    0.49 & \nodata &    0.40 &    0.37 &    0.20 \nl
       &       &   -0.08 &   -0.12 &   -0.03 &   -0.30 &    0.27 &   -0.05 &    0.40 \nl
 69746 & -2.41 & \nodata &   -0.03 &    0.51 & \nodata &    0.64 &    0.39 &    0.29 \nl
       &       &   -0.08 &   -0.19 &   -0.05 &   -0.43 &   -0.03 &   -0.60 & \nodata \nl
 70647 & -2.99 &    0.77 &    0.42 &    0.72 & \nodata & \nodata &    0.41 &    0.33 \nl
       &       & \nodata &   -0.28 &    0.09 &   -0.12 & \nodata &   -0.16 & \nodata \nl
 70681 & -1.25 &    1.23 &   -0.21 &    0.31 &    0.28 &    0.49 &    0.31 &    0.31 \nl
       &       &   -0.04 &    0.00 &   -0.02 &    0.14 & \nodata &    0.19 & \nodata \nl
 71886 & -0.40 &    2.07 &    0.10 &    0.12 &   -0.01 &    0.19 &    0.08 &    0.04 \nl
       &       &    0.13 &    0.03 &   -0.00 &   -0.07 &    0.06 &    0.29 &    0.28 \nl
 71887 & -0.49 &    2.58 &    0.01 &    0.07 &    0.04 &    0.16 &    0.07 &    0.06 \nl
       &       &   -0.00 &    0.02 &   -0.00 &   -0.04 &    0.04 &    0.23 &    0.11 \nl
 71939 & -0.37 &    2.64 &    0.09 &    0.10 &   -0.01 &    0.16 &    0.07 &    0.11 \nl
       &       &    0.04 &    0.03 &   -0.03 &    0.01 &    0.20 &    0.25 &    0.16 \nl
 72461 & -2.48 &    2.13 &   -0.07 &    0.42 & \nodata & \nodata &    0.37 &    0.52 \nl
       &       & \nodata &   -0.12 & \nodata & \nodata & \nodata &   -0.32 & \nodata \nl
 73385 & -1.59 &    2.23 &    0.00 &    0.56 & \nodata &    0.58 &    0.34 &    0.29 \nl
       &       &   -0.09 &   -0.04 &    0.06 &    0.10 &    0.41 &    0.22 & \nodata \nl
 73960 & -1.37 & \nodata &   -0.37 &    0.27 &   -0.03 &    0.25 &    0.17 &    0.23 \nl
       &       &   -0.05 &   -0.07 &   -0.14 &   -0.41 &    0.33 &    0.16 &    0.69 \nl
 74033 & -0.78 &    1.86 &    0.13 &    0.34 &    0.24 &    0.32 &    0.21 &    0.29 \nl
       &       &    0.05 &   -0.02 &   -0.00 &    0.07 &    0.36 &    0.01 &    0.30 \nl
 74067 & -0.90 & \nodata &    0.11 &    0.38 &    0.30 &    0.37 &    0.24 &    0.29 \nl
       &       &    0.03 &   -0.01 &    0.06 &   -0.04 &    0.00 &   -0.07 &    0.50 \nl
 74079 & -0.83 &    2.32 &    0.04 &    0.34 &    0.28 &    0.33 &    0.20 &    0.26 \nl
       &       &    0.07 &   -0.01 &    0.05 &   -0.12 &    0.12 &   -0.02 &    0.31 \nl
 74234 & -1.51 & \nodata &   -0.62 &    0.06 &   -0.22 &    0.20 &    0.17 &    0.15 \nl
       &       &    0.00 &   -0.00 &   -0.08 &   -0.44 & \nodata &   -0.31 &    0.40 \nl
 74235 & -1.57 &    0.36 &   -0.54 &    0.07 &   -0.29 &    0.18 &    0.15 &    0.18 \nl
       &       &   -0.03 &   -0.03 &   -0.10 &   -0.24 & \nodata &   -0.27 &    0.30 \nl
 76976 & -2.51 &    2.18 &    0.00 &    0.47 & \nodata & \nodata &    0.37 &    0.40 \nl
       &       & \nodata &   -0.17 &    0.14 & \nodata & \nodata &   -1.03 & \nodata \nl
 77946 & -0.97 &    1.45 &    0.21 &    0.55 &   -0.11 &    0.45 &    0.36 &    0.35 \nl
       &       &    0.15 &   -0.01 &    0.09 &   -0.00 &    0.09 &    0.05 &    0.24 \nl
 78640 & -1.48 &    2.28 &   -0.10 &    0.41 & \nodata &    0.44 &    0.38 &    0.36 \nl
       &       &   -0.04 &   -0.04 &   -0.00 &    0.09 &    0.37 &    0.09 &    0.44 \nl
 80837 & -0.83 &    1.82 &    0.20 &    0.40 &    0.32 &    0.38 &    0.25 &    0.31 \nl
       &       &    0.13 &    0.09 &    0.09 &   -0.09 &    0.08 &   -0.02 &    0.31 \nl
 81170 & -1.26 & \nodata &   -0.11 &    0.41 &    0.20 &    0.35 &    0.27 &    0.39 \nl
       &       &    0.14 &    0.06 &    0.00 &    0.37 &    0.64 &    0.06 &    0.50 \nl
 81461 & -0.65 & \nodata &    0.18 &    0.47 &    0.39 &    0.41 &    0.25 &    0.30 \nl
       &       &    0.08 &    0.07 &    0.10 &   -0.01 &    0.10 &    0.01 &    0.55 \nl
 85007 & -0.50 &    2.31 &    0.01 &    0.13 &    0.02 &    0.13 &    0.02 &   -0.01 \nl
       &       &   -0.07 &   -0.03 &   -0.01 &   -0.14 &   -0.04 &    0.11 &   -0.04 \nl
 85378 & -0.64 & \nodata &    0.14 &    0.43 &    0.41 &    0.36 &    0.27 &    0.30 \nl
       &       &    0.24 &    0.04 &    0.12 &   -0.04 &    0.20 &   -0.01 &    0.44 \nl
 85757 & -0.76 & \nodata &    0.13 &    0.45 & \nodata &    0.38 &    0.39 &    0.31 \nl
       &       &    0.06 &    0.12 &    0.09 &    0.12 & \nodata &    0.09 &    0.27 \nl
 85855 & -2.70 &    0.96 &   -0.09 &    0.55 & \nodata & \nodata &    0.40 &    0.23 \nl
       &       &   -0.08 &   -0.17 &   -0.04 & \nodata &   -0.21 &   -0.53 & \nodata \nl
 86013 & -0.82 &    1.15 &    0.14 &    0.39 &    0.37 &    0.37 &    0.28 &    0.34 \nl
       &       &    0.11 &    0.03 &    0.04 &   -0.00 &    0.19 &   -0.07 &    0.37 \nl
 86431 & -0.64 & \nodata &    0.08 &    0.33 &    0.34 &    0.29 &    0.17 &    0.20 \nl
       &       &    0.02 &    0.02 &    0.01 &   -0.15 &   -0.01 &   -0.07 &    0.22 \nl
 86443 & -2.32 & \nodata & \nodata &    0.52 & \nodata & \nodata &    0.38 &    0.42 \nl
       &       & \nodata &    0.00 &    0.07 &    0.07 & \nodata &   -0.25 & \nodata \nl
 87693 & -2.11 &    2.30 &    0.12 &    0.46 & \nodata & \nodata &    0.39 &    0.48 \nl
       &       & \nodata &   -0.05 &    0.06 & \nodata & \nodata &   -0.46 & \nodata \nl
 88010 & -1.49 &    1.38 &   -0.21 &    0.40 &    0.17 &    0.25 &    0.36 &    0.18 \nl
       &       &   -0.01 &    0.06 &   -0.03 &   -0.23 &    0.24 &   -0.01 & \nodata \nl
 88039 & -0.96 &    1.82 &    0.08 &    0.42 &    0.34 &    0.47 &    0.32 &    0.33 \nl
       &       &    0.10 &    0.03 &    0.06 &   -0.03 &    0.08 &    0.00 &    0.42 \nl
 91058 & -0.54 &    2.48 &    0.10 &    0.21 &    0.17 &    0.25 &    0.11 &    0.15 \nl
       &       &    0.08 &    0.03 &    0.05 &   -0.13 &    0.00 &    0.06 &    0.07 \nl
 92167 & -1.47 &    1.04 &   -0.11 &    0.35 &    0.05 &    0.39 &    0.27 &    0.22 \nl
       &       &   -0.04 &   -0.06 &   -0.07 &   -0.20 &    0.16 &    0.03 &    0.48 \nl
 92532 & -0.56 &    2.18 &    0.06 &    0.21 &    0.15 &    0.22 &    0.11 &    0.11 \nl
       &       &    0.00 &    0.01 &    0.04 &   -0.10 &   -0.06 &    0.16 &    0.16 \nl
 92781 & -0.75 & \nodata &    0.09 &    0.37 &    0.33 &    0.33 &    0.26 &    0.25 \nl
       &       &    0.09 &   -0.00 &    0.04 &    0.09 &   -0.04 &    0.24 &    0.37 \nl
 94449 & -1.26 &    1.81 &    0.12 &    0.48 &    0.34 &    0.43 &    0.38 &    0.27 \nl
       &       &    0.15 &    0.02 &    0.02 &   -0.02 &    0.21 &   -0.02 &    0.47 \nl
 96115 & -2.41 &    2.16 &    0.08 &    0.58 & \nodata & \nodata &    0.51 &    0.49 \nl
       &       & \nodata &   -0.05 &    0.23 &    0.08 & \nodata &   -0.16 & \nodata \nl
 96185 & -0.58 &    1.24 &    0.19 &    0.38 &    0.33 &    0.32 &    0.21 &    0.32 \nl
       &       &    0.12 &    0.04 &    0.06 &   -0.06 &    0.09 &    0.04 &    0.29 \nl
 97023 & -0.48 &    2.25 &    0.08 &    0.23 &    0.17 &    0.19 &    0.13 &    0.12 \nl
       &       &    0.02 &    0.04 &    0.05 &   -0.22 &   -0.06 &    0.03 &    0.10 \nl
 97468 & -1.71 & \nodata &    0.01 &    0.57 & \nodata &    0.44 &    0.44 &    0.35 \nl
       &       &   -0.04 &   -0.11 &    0.01 &   -0.18 & \nodata &   -0.00 &    0.27 \nl
 98020 & -1.67 &    1.41 &   -0.29 &    0.26 & \nodata &    0.36 &    0.27 &    0.28 \nl
       &       & \nodata &    0.04 &    0.00 &   -0.05 &    0.13 &   -0.11 & \nodata \nl
 98532 & -1.23 &    2.26 &   -0.12 &    0.50 &    0.26 &    0.45 &    0.37 &    0.31 \nl
       &       &    0.08 &    0.00 &    0.07 &    0.14 &    0.39 &    0.23 &    0.06 \nl
 99423 & -1.50 &    2.43 &   -0.15 &    0.41 & \nodata &    0.46 &    0.38 &    0.34 \nl
       &       &   -0.07 &   -0.05 &   -0.01 &    0.02 &    0.34 &    0.08 & \nodata \nl
 99938 & -0.74 & \nodata &    0.18 &    0.44 &    0.36 &    0.37 &    0.26 &    0.27 \nl
       &       &    0.07 &    0.03 &    0.11 &   -0.15 &   -0.04 &   -0.05 &    0.41 \nl
100568 & -1.17 &    1.90 &   -0.31 &    0.18 &   -0.12 &    0.17 &    0.21 &    0.20 \nl
       &       &   -0.16 &   -0.03 &   -0.12 &   -0.11 &   -0.02 &   -0.02 &    0.67 \nl
100792 & -1.23 &    2.20 &   -0.07 &    0.28 &    0.06 &    0.29 &    0.21 &    0.22 \nl
       &       &    0.00 &   -0.04 &   -0.01 &   -0.17 &    0.18 &    0.04 & \nodata \nl
101346 & -0.65 &    2.34 &    0.13 &    0.20 &    0.12 &    0.23 &    0.13 &    0.14 \nl
       &       &    0.05 &    0.01 &    0.01 &   -0.15 &    0.04 &    0.04 &    0.09 \nl
101382 & -0.66 & \nodata &    0.19 &    0.44 &    0.51 &    0.41 &    0.26 &    0.31 \nl
       &       &    0.23 &   -0.02 &    0.12 &    0.02 & \nodata &   -0.10 &    0.29 \nl
103269 & -1.81 &    1.34 &   -0.41 &    0.29 & \nodata &    0.32 &    0.23 &    0.24 \nl
       &       &    0.07 &   -0.06 &   -0.04 &   -0.13 &    0.10 &    0.00 & \nodata \nl
104659 & -1.12 &    2.15 &    0.08 &    0.38 &    0.22 &    0.36 &    0.21 &    0.27 \nl
       &       &   -0.03 &   -0.02 &    0.01 &   -0.07 &    0.18 &   -0.03 &    0.24 \nl
104660 & -0.96 & \nodata &    0.23 &    0.50 &    0.41 &    0.46 &    0.44 &    0.31 \nl
       &       &    0.13 &    0.05 &    0.05 &   -0.01 &    0.13 &    0.05 & \nodata \nl
105888 & -0.75 &    1.37 &    0.15 &    0.45 &    0.37 &    0.37 &    0.27 &    0.32 \nl
       &       &    0.11 &    0.05 &    0.09 &   -0.07 &   -0.02 &    0.04 & \nodata \nl
106947 & -0.64 & \nodata &    0.21 &    0.40 & \nodata &    0.35 &    0.32 &    0.24 \nl
       &       &    0.23 &    0.10 &    0.14 &    0.08 & \nodata &   -0.14 &    0.63 \nl
107975 & -0.63 & \nodata &    0.17 &    0.27 &    0.09 &    0.24 &    0.14 &    0.12 \nl
       &       &    0.13 &   -0.03 &    0.06 &   -0.06 &   -0.01 &    0.28 & \nodata \nl
109067 & -0.97 & \nodata &    0.03 &    0.36 & \nodata &    0.34 &    0.32 &    0.25 \nl
       &       &    0.08 &    0.04 &    0.07 &    0.21 & \nodata &   -0.10 & \nodata \nl
109390 & -1.34 &    0.02 &   -0.05 &    0.50 &    0.26 &    0.41 &    0.23 &    0.29 \nl
       &       &   -0.07 &   -0.10 &   -0.08 &    0.04 &    0.29 &    0.01 &    0.39 \nl
109558 & -1.63 &    2.25 &    0.00 &    0.40 & \nodata &    0.25 &    0.42 &    0.42 \nl
       &       &    0.19 &    0.00 &   -0.10 &   -0.06 &    0.26 &    0.09 & \nodata \nl
112796 & -2.25 & \nodata &   -0.50 &    0.35 &    0.17 &    0.51 &    0.29 &    0.22 \nl
       &       &   -0.05 &   -0.15 &    0.06 &   -0.20 &    0.19 &   -0.48 &    0.53 \nl
114271 & -1.80 &    2.32 &    0.07 &    0.33 & \nodata & \nodata &    0.38 &    0.41 \nl
       &       & \nodata &   -0.06 &    0.04 &    0.07 &    0.37 &   -0.03 & \nodata \nl
114962 & -1.54 &    2.22 &   -0.26 &    0.29 & \nodata &    0.30 &    0.33 &    0.28 \nl
       &       & \nodata &   -0.02 &   -0.00 &   -0.16 &    0.23 &   -0.00 & \nodata \nl
115167 & -1.77 &    2.36 &    0.10 &    0.33 & \nodata &    0.40 &    0.43 &    0.38 \nl
       &       & \nodata &   -0.03 &    0.09 &   -0.05 & \nodata &    0.13 & \nodata \nl
115610 & -0.63 & \nodata &    0.23 &    0.50 &    0.57 &    0.40 &    0.28 &    0.22 \nl
       &       &    0.40 &    0.05 &    0.13 &   -0.07 & \nodata &   -0.09 &    0.42 \nl
115949 & -2.19 & \nodata &   -0.50 &    0.46 & \nodata &    0.54 &    0.38 &    0.25 \nl
       &       &   -0.07 &   -0.22 &    0.10 &   -0.28 &    0.12 &   -0.28 &    0.62 \nl
116082 & -0.82 & \nodata &    0.26 &    0.31 & \nodata &    0.21 &    0.18 &    0.14 \nl
       &       &    0.05 &   -0.02 &    0.07 &   -0.10 &   -0.10 &    0.18 & \nodata \nl
117029 & -0.81 &    1.41 &    0.12 &    0.42 &    0.38 &    0.38 &    0.25 &    0.30 \nl
       &       &    0.05 &    0.02 &    0.09 &   -0.08 &    0.13 &   -0.03 & \nodata \nl
117041 & -0.88 & \nodata &    0.12 &    0.53 &    0.46 &    0.45 &    0.32 &    0.30 \nl
       &       &    0.19 &    0.07 &    0.09 &   -0.02 &    0.22 &   -0.10 & \nodata \nl
\multicolumn{9}{c}{Stars from Stephens (1999)} \nl
G97-40  & -1.57 & \nodata & -0.38   & 0.14 & \nodata & 0.44    & 0.28 & 0.40 \nl
        &       & \nodata & 0.05 &   0.00 &  0.09   & \nodata & -0.05 & \nodata \nl
G110-43 & -2.19 & \nodata & \nodata & 0.41 & \nodata & \nodata & 0.32 & 0.20 \nl
        &       & \nodata & -0.07 &  0.21 & \nodata & \nodata & -0.14 & \nodata \nl
G88-42  & -1.72 & \nodata & -0.59   & 0.18 & \nodata & \nodata & 0.15 & 0.09 \nl
        &       & \nodata & -0.04 & -0.16 & -0.50   & \nodata & -0.08 & \nodata \nl
G90-36  & -1.75 & \nodata & -0.65   & 0.28 & \nodata & 0.38    & 0.29 & 0.13 \nl
        &       & \nodata &  0.02 & -0.14 & -0.20   & \nodata &  0.06 & \nodata \nl
G114-42 & -1.12 & \nodata & -0.30   & 0.23 & \nodata & 0.24    & 0.19 & 0.23 \nl
        &       & \nodata & -0.02 & -0.03 & -0.07   & \nodata &  0.11 & \nodata \nl
G116-53 & -1.12 & \nodata & -0.31   & 0.08 & \nodata & 0.22    & 0.18 & 0.17 \nl
        &       & \nodata & -0.02 & -0.07 & -0.16   & \nodata &  0.11 & \nodata \nl
G197-30 & -1.69 & \nodata & -0.56   & 0.12 & \nodata & \nodata & 0.12 & 0.30 \nl
        &       & \nodata &  0.12 &  0.15 & -0.47   & \nodata &  0.00 & \nodata \nl
G166-37 & -1.40 & \nodata & -0.46   & 0.10 & \nodata & 0.14    & 0.12 & 0.25 \nl
        &       & \nodata & -0.01 & -0.12 &  0.10   & \nodata &  0.07 & \nodata \nl
G15-13  & -1.69 & \nodata & -0.72   & 0.09 & \nodata & 0.27    & 0.22 & 0.27 \nl
        &       & \nodata &  0.06 & -0.12 & -0.02   & \nodata &  0.12 & \nodata \nl
G16-25  & -1.82 & \nodata & -0.54   & 0.11 & \nodata & \nodata & 0.17 & 0.20 \nl
        &       & \nodata & -0.07 & -0.15 & -0.04   & \nodata & -0.06 & \nodata \nl
G93-1   & -1.58 & \nodata & -0.19   & 0.27 & \nodata & 0.51    & 0.20 & 0.27 \nl
        &       & \nodata & -0.03 & -0.07 & -0.19   & \nodata & -0.15 & \nodata \nl
\enddata
\tablenotetext{a}{The complete version of this table is in the electronic
edition of the Journal.  The printed edition contains only a sample.}
\tablenotetext{b}{Average value of neutral and ionized species.}
\tablenotetext{c}{$\log{\epsilon{\rm (Li)}}$}
\tablenotetext{d}{[X/Fe] given for all elements except Fe and Li.}
\end{deluxetable}
% % %
%%%%%%%%%%%%%%%%%%%%%%%%%
% table 7               %
%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lccc}
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Random Uncertainties in Abundances}
\tablehead{
\colhead{Species} & \colhead{$\sigma_{rand}$} & \colhead{$\sigma_{\rm [X/H]}$} & \colhead{$\sigma_{\rm [X/Fe]}$} }
\startdata
Fe I  & 0.063   &   0.074     &        \nl
Fe II & 0.074   &   0.086     &        \nl
$\langle$Fe$\rangle$ &         &   0.079     &        \nl
Li I  &        &    0.126  & 0.100  \nl
Na I  & 0.063   &   0.100     & 0.103  \nl
Mg I  & 0.087   &   0.092     & 0.070  \nl
Al I  & 0.087   &   0.092     & 0.094  \nl
Si I  & 0.059   &   0.064     & 0.072  \nl
Ca I  & 0.063   &   0.077     & 0.073  \nl
Ti I  & 0.055   &   0.080     &             \nl  
Ti II & 0.056   &   0.085     &        \nl
$\langle$Ti$\rangle$  &         &             & 0.087  \nl
V  I  & 0.122   &   0.136     & 0.129  \nl
Cr I  & 0.057   &   0.075     & 0.075  \nl
Ni I  & 0.062   &   0.070     & 0.068  \nl
Y  II & 0.059   &   0.072     & 0.064  \nl
Zr II & 0.098   &   0.118     & 0.113  \nl
Ba II & 0.086   &   0.119     & 0.117  \nl
Eu II & 0.096   &   0.100     & 0.105  \nl
        &    &   & $\sigma_{\rm ratio}$  \nl
[Na/Mg] &    &   &     0.119  \nl
[Y/Zr]  &    &   &     0.125  \nl
[Ba/Eu] &    &   &     0.140  \nl
[$\alpha$/Fe]  &    &   &     0.119  \nl 
\enddata
\end{deluxetable}
% % %
%%%%%%%%%%%%%%%%%%%%%%%%%
% table 8               %
%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lcccccccccc}
\small
\tablenum{8}
\tablewidth{0pt}
\tablecaption{Parametric Sensitivities in Abundances}
\tablehead{
  & \multicolumn{2}{c}{$T_{eff}$} & \multicolumn{2}{c}{log g} & \multicolumn{2}{c}{[Fe/H]$_{atm}$} & \multicolumn{2}{c}{$\xi$} & \multicolumn{2}{c}{All Vary} \\
         & \colhead{$+150$ K} &\colhead{$-150$ K} &  \colhead{$+0.2$} & \colhead{$-0.2$}  &   \colhead{$+0.3$} & \colhead{$-0.3$}   & \colhead{$+0.3$} & \colhead{$-0.3$}  & \colhead{$+150$ K} &\colhead{$-150$ K}  }
\startdata
[Fe I/H]  & $+0.14$ & $-0.15$ & $-0.01$ & $+0.01$ & $-0.01$ & $+0.00$ & $-0.05$ & $+0.06$ & $+0.14$ & $-0.15$ \nl
[Fe II/H] & $-0.02$ & $+0.02$ & $+0.08$ & $-0.07$ & $+0.04$ & $-0.03$ & $-0.03$ & $+0.04$ & $+0.13$ & $-0.12$ \nl
[Fe/H]   & $+0.06$ & $-0.06$ & $+0.03$ & $-0.03$ & $+0.02$ & $-0.01$ & $-0.04$ & $+0.05$ & $+0.13$ & $-0.13$ \nl
$\log{\epsilon {\rm (Li)}}$& $+0.10$ & $-0.11$ & $+0.00$ & $+0.00$ & $+0.00$ & $+0.00$ & $+0.00$ & $+0.00$ & $+0.10$ & $-0.11$ \nl
[Na/Fe]  & $+0.07$ & $-0.10$ & $-0.07$ & $+0.07$ & $-0.04$ & $+0.03$ & $+0.00$ & $-0.01$ & $-0.06$ & $+0.04$ \nl
[Mg/Fe]  & $+0.02$ & $-0.03$ & $-0.07$ & $+0.06$ & $-0.02$ & $+0.02$ & $+0.01$ & $-0.01$ & $-0.09$ & $+0.09$ \nl
[Al/Fe]  & $+0.01$ & $-0.01$ & $-0.05$ & $+0.05$ & $-0.04$ & $+0.04$ & $+0.05$ & $-0.05$ & $-0.12$ & $+0.12$ \nl
[Si/Fe]  & $-0.02$ & $ 0.03$ & $-0.02$ & $+0.02$ & $-0.01$ & $+0.01$ & $+0.04$ & $-0.04$ & $-0.07$ & $+0.07$ \nl
[Ca/Fe]  & $+0.04$ & $-0.05$ & $-0.05$ & $+0.05$ & $-0.03$ & $+0.02$ & $+0.01$ & $-0.02$ & $-0.06$ & $+0.05$ \nl
[Ti I/Fe] & $+0.11$ & $-0.13$ & $-0.05$ & $+0.03$ & $-0.04$ & $+0.03$ & $+0.01$ & $-0.01$ & $+0.02$ & $-0.04$ \nl
[Ti II/Fe]& $-0.02$ & $ 0.03$ & $+0.03$ & $-0.04$ & $+0.02$ & $-0.02$ & $+0.01$ & $-0.01$ & $+0.04$ & $-0.04$ \nl
[V/Fe]   & $+0.14$ & $-0.17$ & $-0.03$ & $+0.04$ & $-0.05$ & $+0.04$ & $+0.02$ & $-0.02$ & $+0.05$ & $-0.08$ \nl
[Cr/Fe]  & $+0.10$ & $-0.12$ & $-0.05$ & $+0.05$ & $-0.03$ & $+0.02$ & $-0.01$ & $+0.00$ & $+0.01$ & $-0.03$ \nl
[Ni/Fe]  & $+0.02$ & $-0.03$ & $-0.04$ & $+0.03$ & $-0.02$ & $+0.01$ & $+0.01$ & $-0.02$ & $-0.04$ & $+0.03$ \nl
[Y/Fe]   & $-0.01$ & $+0.02$ & $+0.04$ & $-0.03$ & $+0.03$ & $-0.03$ & $+0.00$ & $+0.02$ & $+0.07$ & $-0.06$ \nl
[Zr/Fe]  & $-0.01$ & $+0.01$ & $+0.03$ & $-0.03$ & $+0.03$ & $-0.02$ & $+0.01$ & $+0.00$ & $+0.07$ & $-0.06$ \nl
[Ba/Fe]  & $+0.03$ & $-0.03$ & $+0.00$ & $-0.01$ & $+0.03$ & $-0.02$ & $-0.04$ & $+0.03$ & $+0.05$ & $-0.05$ \nl
[Eu/Fe]  & $-0.02$ & $+0.07$ & $+0.04$ & $-0.04$ & $+0.05$ & $-0.01$ & $+0.05$ & $-0.05$ & $+0.06$ & $-0.06$ \nl
\enddata
\end{deluxetable}
